Computation and implementation of an optimal mean field control for smart charging

This paper addresses an optimal control problem for a large population of identical plug-in electric vehicles (PEVs). The number of PEVs being large, the mean field assumption is formulated to describe the evolution of the PEVs population and its interaction with the central planner. The resulting problem of optimal control of partial differential equations (PDEs) is discretized. Using convex analysis tools, we show the existence of an optimal solution and the convergence of the Chambolle-Pock algorithm to a solution. The implementation of this optimal control to the finite population of PEVs is detailed and we illustrate our approach with two numerical examples.

==> soc_hist_case_1.txt <==
0	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.8147248584361281 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.8272018725202323 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.125	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.8483095438207815 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.8585248589580247 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.25	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.8758063585776458 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.8841699512328898 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.375	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.8983188464307792 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9051663769438443 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.5	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9167505125644339 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9223567963781202 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.625	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9318410844585229 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9364311214272714 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.75	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9441961997497479 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.947954204173827 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
0.875	0.3075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9543117125964978 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9573885063886945 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.48760538527799235 	0.2555675558219728 	0.2984232603069818 	0.36256769126135846 	0.4858142831532192 	0.3641223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5190096808368517 	0.2605710770011413 	0.287061060437404 	0.29374103272945323 	0.29621102763513346 	0.4831400524240017 	0.5872863241226451 	0.38053211573152645 	0.6362393011385314 	0.4011275152845921 	0.3677622548688527 	0.25149031291246127 	0.3531650350246892 	0.5879188086354343 	0.5096155606135337 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5091621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4146975764022514 	0.4088978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.43906625534871646 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4463740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6018574040452314 	0.32961870284132544 	0.4997029054505706 	0.2945911361564403 	0.3183654643135372 	0.7270404081466741 	0.6411244717276728 	0.3866494654668 	0.5504440958912671 	0.4765643225372217 	0.4062106226739456 	0.30344280331270385 	0.6745616665952616 	0.2817300262394923 	0.40794101363317053 	0.32377086166758573 	0.6473265252013674 	0.34161499209085994 	0.3915767419570228 	0.3125768624966916 	0.3470270806590364 	0.34482162520735865 	0.3544800357334763 	0.32352917059785385 	0.547089579783907 	0.5371094818339228 	0.2519165862177591 	0.4122666033787167 	0.6992853189303384 	0.3073149668429298 	0.3234739218710819 	0.5757281472445839 	0.2669414867395189 	0.5628934355417835 	0.38392535583827625 	0.4100942737955865 	0.34224157092236673 	0.3342755420309516 	0.5134092326169484 	0.5647339865477976 	0.29298618693737194 	0.43146905254754764 	0.32812835783047006 	0.4597706698411444 	0.3201669006647536 	0.34108582533736026 	0.45189143305736545 	0.36267833805187644 	0.3468087707491848 	0.28780015282651705 	0.4527608120392339 	0.49194323394960604 	0.7132400422975012 	0.5708591223672661 	0.45119088020216447 	0.5659316807808614 	0.26776422161780955 	0.33147475839375123 	0.29119285961621666 	0.621509247011812 	0.5077305801621441 	0.293881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
1	0.3575673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9625935940472873 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.2730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.2967409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.5531420467085799 	0.29592262384468615 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.26328515879462605 	0.5646578199827765 	0.8194532150969693 	0.6643009016591589 	0.41883203605915587 	0.40070942012239297 	0.2985856398443849 	0.3558921472653599 	0.6370034933591839 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9651126597458384 	0.4879583285408462 	0.4438306821277693 	0.520019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.5376053852779924 	0.2555675558219728 	0.2984232603069818 	0.41256769126135845 	0.5358142831532192 	0.4141223513697215 	0.2726386607745255 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.5690096808368518 	0.3105710770011413 	0.33706106043740397 	0.3437410327294532 	0.34621102763513345 	0.5331400524240018 	0.5872863241226451 	0.43053211573152644 	0.6862393011385315 	0.4511275152845921 	0.4177622548688527 	0.30149031291246126 	0.4031650350246892 	0.5879188086354343 	0.5596155606135338 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.5591621330638119 	0.2666679283390838 	0.35432372573186 	0.6238704386932463 	0.6257063021475402 	0.3379344822234258 	0.5450218044435634 	0.4646975764022514 	0.4588978511808619 	0.4857549753395758 	0.37076571655687784 	0.3513020478974367 	0.4674940333684102 	0.37039821969043935 	0.5233069873221645 	0.4782729467248834 	0.48906625534871645 	0.5547627733312125 	0.6733420151823024 	0.3137409314300523 	0.4963740279322551 	0.3420195555489788 	0.3386561902588413 	0.3727031044869662 	0.46519395838282185 	0.328708125137762 	0.256704911182064 	0.3045404691793229 	0.3519390871419189 	0.6518574040452314 	0.32961870284132544 	0.5497029054505707 	0.34459113615644027 	0.36836546431353717 	0.7270404081466741 	0.6911244717276729 	0.4366494654668 	0.6004440958912671 	0.5265643225372217 	0.4562106226739456 	0.35344280331270383 	0.6745616665952616 	0.33173002623949227 	0.4579410136331705 	0.3737708616675857 	0.6973265252013674 	0.3916149920908599 	0.4415767419570228 	0.3625768624966916 	0.3970270806590364 	0.39482162520735864 	0.4044800357334763 	0.37352917059785384 	0.5970895797839071 	0.5871094818339229 	0.3019165862177591 	0.46226660337871667 	0.6992853189303384 	0.3573149668429298 	0.3734739218710819 	0.6257281472445839 	0.3169414867395189 	0.5628934355417835 	0.43392535583827624 	0.4600942737955865 	0.34224157092236673 	0.3342755420309516 	0.5634092326169484 	0.6147339865477977 	0.34298618693737193 	0.4814690525475476 	0.32812835783047006 	0.5097706698411444 	0.3201669006647536 	0.34108582533736026 	0.5018914330573655 	0.4126783380518764 	0.3468087707491848 	0.33780015282651704 	0.502760812039234 	0.5419432339496061 	0.7132400422975012 	0.6208591223672661 	0.5011908802021645 	0.6159316807808615 	0.31776422161780954 	0.3814747583937512 	0.34119285961621665 	0.671509247011812 	0.5577305801621442 	0.343881029195309 	0.4726726784806631 	0.29924209534509577 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.41272860430557246 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3145407409757791 	0.37117380930549804 	0.4746532455595328 	0.5320096076765686 	0.49011136281227585 	0.44835897623268994 	0.32358258396459116 	0.4896077499271827 	0.2500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
1.125	0.4075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9693742250843947 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.26886048673598156 	0.27763308377513346 	0.27545763690202 	0.4907392240689257 	0.274579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.3230065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.3467409775480926 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.60314204670858 	0.34592262384468614 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.31328515879462604 	0.6146578199827766 	0.8194532150969693 	0.6643009016591589 	0.46883203605915585 	0.45070942012239296 	0.3485856398443849 	0.3558921472653599 	0.687003493359184 	0.44347494624098494 	0.4637989700075692 	0.6231773205682677 	0.3650706538382501 	0.592852080971852 	0.4994901710688765 	0.9714366616408227 	0.4879583285408462 	0.4438306821277693 	0.570019437007756 	0.25436724315658765 	0.31060665437554086 	0.34206352085683694 	0.566318480433204 	0.5876053852779924 	0.3055675558219728 	0.3484232603069818 	0.46256769126135844 	0.5858142831532193 	0.46412235136972146 	0.32263866077452547 	0.5894089131069796 	0.34165239615477827 	0.5620521344830895 	0.6190096808368518 	0.36057107700114127 	0.38706106043740396 	0.3937410327294532 	0.39621102763513344 	0.5831400524240018 	0.5872863241226451 	0.48053211573152643 	0.7362393011385315 	0.5011275152845921 	0.4677622548688527 	0.35149031291246124 	0.4531650350246892 	0.5879188086354343 	0.6096155606135338 	0.33668172454599665 	0.35436610061312995 	0.3014676647115944 	0.609162133063812 	0.3166679283390838 	0.35432372573186 	0.6738704386932464 	0.6757063021475402 	0.3379344822234258 	0.5950218044435635 	0.5146975764022514 	0.508897851180862 	0.5357549753395758 	0.42076571655687783 	0.4013020478974367 	0.5174940333684103 	0.42039821969043933 	0.5733069873221646 	0.5282729467248835 	0.5390662553487164 	0.6047627733312125 	0.6733420151823024 	0.3637409314300523 	0.5463740279322551 	0.39201955554897877 	0.3886561902588413 	0.4227031044869662 	0.5151939583828219 	0.378708125137762 	0.306704911182064 	0.3545404691793229 	0.4019390871419189 	0.7018574040452314 	0.37961870284132543 	0.5997029054505707 	0.39459113615644026 	0.41836546431353716 	0.7270404081466741 	0.7411244717276729 	0.4866494654668 	0.6504440958912672 	0.5765643225372218 	0.5062106226739456 	0.4034428033127038 	0.6745616665952616 	0.38173002623949226 	0.5079410136331706 	0.4237708616675857 	0.7473265252013674 	0.4416149920908599 	0.4915767419570228 	0.41257686249669157 	0.4470270806590364 	0.44482162520735863 	0.4544800357334763 	0.42352917059785383 	0.6470895797839071 	0.6371094818339229 	0.35191658621775906 	0.5122666033787167 	0.6992853189303384 	0.4073149668429298 	0.4234739218710819 	0.675728147244584 	0.3669414867395189 	0.6128934355417835 	0.4839253558382762 	0.5100942737955865 	0.3922415709223667 	0.3842755420309516 	0.6134092326169485 	0.6647339865477977 	0.3929861869373719 	0.5314690525475476 	0.32812835783047006 	0.5597706698411444 	0.3201669006647536 	0.34108582533736026 	0.5518914330573655 	0.4626783380518764 	0.3468087707491848 	0.38780015282651703 	0.552760812039234 	0.5919432339496061 	0.7132400422975012 	0.6708591223672662 	0.5511908802021646 	0.6659316807808615 	0.36776422161780953 	0.4314747583937512 	0.39119285961621664 	0.7215092470118121 	0.6077305801621442 	0.393881029195309 	0.4726726784806631 	0.34924209534509576 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.46272860430557244 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.3645407409757791 	0.37117380930549804 	0.4746532455595328 	0.5820096076765686 	0.49011136281227585 	0.49835897623268993 	0.37358258396459115 	0.4896077499271827 	0.30007008176737276 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.35130327560834995 	0.35098950078829144 	0.25445985567914764 	0.26029538653970746 	0.5853725514823858 	0.4165949443747751 	0.3485435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6156951672448174 	0.3672192261796158 	0.34928759074565274 	0.6037333966235336 	0.44679412351108005 	0.4462963560044766 	0.5285955677045411 	0.49128297598300574 	0.33493624445254977 	0.3328212670168098 	0.47152267215092913 	0.3031678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.2763708923411987 	0.2839282372506092 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.2764041482905383 	0.2772072971831113 
1.25	0.4575673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9749257362397497 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.30179720089942863 	0.4204036510897644 	0.42664174372657604 	0.29554599684289823 	0.34774469029029176 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3116387955332157 	0.35852472285236686 	0.3638090878862088 	0.32687689726517716 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.30154194569806253 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.31886048673598155 	0.32763308377513345 	0.32545763690202 	0.4907392240689257 	0.324579054557166 	0.45377115607755014 	0.29304442805625547 	0.3332099906798682 	0.37300657907646256 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.39674097754809257 	0.5065440278011988 	0.3519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.65314204670858 	0.39592262384468613 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.36328515879462603 	0.6646578199827766 	0.8194532150969693 	0.6643009016591589 	0.5188320360591558 	0.500709420122393 	0.3985856398443849 	0.3558921472653599 	0.737003493359184 	0.44347494624098494 	0.4637989700075692 	0.6731773205682677 	0.4150706538382501 	0.6428520809718521 	0.4994901710688765 	0.9766143164747694 	0.4879583285408462 	0.4438306821277693 	0.6200194370077561 	0.30436724315658764 	0.36060665437554085 	0.39206352085683693 	0.616318480433204 	0.6376053852779925 	0.3555675558219728 	0.3984232603069818 	0.5125676912613585 	0.6358142831532193 	0.5141223513697215 	0.37263866077452545 	0.5894089131069796 	0.39165239615477826 	0.5620521344830895 	0.6690096808368519 	0.41057107700114126 	0.43706106043740395 	0.4437410327294532 	0.44621102763513343 	0.6331400524240018 	0.5872863241226451 	0.5305321157315265 	0.7837351717706001 	0.5511275152845921 	0.5177622548688527 	0.40149031291246123 	0.5031650350246892 	0.5879188086354343 	0.6596155606135339 	0.38668172454599664 	0.40436610061312994 	0.3514676647115944 	0.659162133063812 	0.3666679283390838 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.6450218044435635 	0.5646975764022515 	0.558897851180862 	0.5857549753395759 	0.4707657165568778 	0.45130204789743666 	0.5674940333684103 	0.4703982196904393 	0.6233069873221646 	0.5782729467248835 	0.5890662553487165 	0.6547627733312126 	0.6733420151823024 	0.4137409314300523 	0.5963740279322551 	0.44201955554897876 	0.4386561902588413 	0.4727031044869662 	0.5651939583828219 	0.42870812513776196 	0.356704911182064 	0.4045404691793229 	0.4519390871419189 	0.7018574040452314 	0.4296187028413254 	0.6497029054505707 	0.44459113615644025 	0.46836546431353715 	0.7270404081466741 	0.7411244717276729 	0.5366494654668 	0.7004440958912672 	0.6265643225372218 	0.5562106226739456 	0.4534428033127038 	0.6745616665952616 	0.43173002623949225 	0.5579410136331706 	0.4737708616675857 	0.7473265252013674 	0.4916149920908599 	0.5415767419570228 	0.46257686249669155 	0.4970270806590364 	0.4948216252073586 	0.5044800357334763 	0.4735291705978538 	0.6970895797839072 	0.687109481833923 	0.40191658621775905 	0.5622666033787167 	0.6992853189303384 	0.45731496684292977 	0.4734739218710819 	0.725728147244584 	0.41694148673951886 	0.6628934355417836 	0.5339253558382763 	0.5600942737955865 	0.4422415709223667 	0.4342755420309516 	0.6634092326169485 	0.7147339865477977 	0.4429861869373719 	0.5814690525475477 	0.32812835783047006 	0.6097706698411445 	0.3201669006647536 	0.34108582533736026 	0.6018914330573656 	0.5126783380518765 	0.3468087707491848 	0.437800152826517 	0.602760812039234 	0.6419432339496062 	0.7132400422975012 	0.7208591223672662 	0.6011908802021646 	0.7159316807808616 	0.4177642216178095 	0.4814747583937512 	0.4411928596162166 	0.7706099270427371 	0.6577305801621443 	0.443881029195309 	0.4726726784806631 	0.39924209534509575 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.5127286043055724 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.4145407409757791 	0.37117380930549804 	0.4746532455595328 	0.6320096076765687 	0.49011136281227585 	0.5483589762326899 	0.42358258396459114 	0.4896077499271827 	0.35007008176737275 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.29724891327679365 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.28967456987994683 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.28405898070723967 	0.42820037325437776 	0.6644298904801091 	0.251312530427021 	0.3620064791482643 	0.2860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.2659205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.2755168964902953 	0.713133964866886 	0.3994279720358117 	0.2601251089461319 	0.325518556648669 	0.3171021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.40130327560834994 	0.40098950078829143 	0.30445985567914763 	0.31029538653970745 	0.5853725514823858 	0.4165949443747751 	0.3985435751522359 	0.5664213238667442 	0.3104174250307857 	0.4030035630068495 	0.6656951672448175 	0.3672192261796158 	0.34928759074565274 	0.6537333966235337 	0.44679412351108005 	0.4962963560044766 	0.5785955677045411 	0.49128297598300574 	0.38493624445254976 	0.3828212670168098 	0.47152267215092913 	0.3531678457105167 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.3263708923411987 	0.33392823725060916 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.32640414829053827 	0.3272072971831113 
1.375	0.5075673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9794709291486943 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.3189669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.3506413320242757 	0.3464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.3517972008994286 	0.4204036510897644 	0.42664174372657604 	0.3455459968428982 	0.39774469029029175 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.3616387955332157 	0.35852472285236686 	0.3638090878862088 	0.37687689726517715 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.3515419456980625 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.32879608558495327 	0.4168116643541049 	0.4284146460639288 	0.39952406177614186 	0.583702297106395 	0.36886048673598154 	0.37763308377513344 	0.37545763690202 	0.4907392240689257 	0.374579054557166 	0.45377115607755014 	0.34304442805625546 	0.3332099906798682 	0.42300657907646255 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.44674097754809255 	0.5065440278011988 	0.4019981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.70314204670858 	0.4459226238446861 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.413285158794626 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.5688320360591559 	0.550709420122393 	0.4485856398443849 	0.4058921472653599 	0.737003493359184 	0.44347494624098494 	0.4637989700075692 	0.7231773205682678 	0.4650706538382501 	0.6928520809718521 	0.4994901710688765 	0.9808534217161445 	0.4879583285408462 	0.4438306821277693 	0.6700194370077561 	0.35436724315658763 	0.41060665437554084 	0.4420635208568369 	0.6663184804332041 	0.6876053852779925 	0.4055675558219728 	0.44842326030698176 	0.5625676912613585 	0.6858142831532194 	0.5641223513697216 	0.42263866077452544 	0.5894089131069796 	0.44165239615477825 	0.5620521344830895 	0.7190096808368519 	0.46057107700114125 	0.48706106043740394 	0.4937410327294532 	0.4962110276351334 	0.6831400524240019 	0.5872863241226451 	0.5805321157315265 	0.8229373343194631 	0.6011275152845922 	0.5677622548688528 	0.4514903129124612 	0.5531650350246893 	0.5879188086354343 	0.7096155606135339 	0.43668172454599663 	0.45436610061312993 	0.4014676647115944 	0.709162133063812 	0.4166679283390838 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.6950218044435635 	0.6146975764022515 	0.608897851180862 	0.6357549753395759 	0.5207657165568779 	0.5013020478974367 	0.6174940333684104 	0.5203982196904393 	0.6733069873221647 	0.6282729467248835 	0.6390662553487165 	0.7047627733312126 	0.6733420151823024 	0.4637409314300523 	0.6463740279322552 	0.49201955554897875 	0.48865619025884127 	0.5227031044869662 	0.615193958382822 	0.47870812513776195 	0.406704911182064 	0.4545404691793229 	0.5019390871419189 	0.7018574040452314 	0.4796187028413254 	0.6997029054505708 	0.49459113615644024 	0.5183654643135371 	0.7270404081466741 	0.7411244717276729 	0.5866494654668001 	0.7004440958912672 	0.6765643225372219 	0.6062106226739457 	0.5034428033127039 	0.6745616665952616 	0.48173002623949224 	0.6079410136331707 	0.5237708616675857 	0.7473265252013674 	0.54161499209086 	0.5915767419570228 	0.5125768624966915 	0.5470270806590364 	0.5448216252073587 	0.5544800357334764 	0.5235291705978539 	0.7470895797839072 	0.737109481833923 	0.45191658621775904 	0.6122666033787167 	0.6992853189303384 	0.5073149668429298 	0.5234739218710819 	0.725728147244584 	0.46694148673951885 	0.7128934355417836 	0.5839253558382763 	0.6100942737955866 	0.4922415709223667 	0.4842755420309516 	0.7134092326169486 	0.7147339865477977 	0.4929861869373719 	0.6314690525475477 	0.32812835783047006 	0.6597706698411445 	0.3201669006647536 	0.34108582533736026 	0.6518914330573656 	0.5626783380518765 	0.3468087707491848 	0.487800152826517 	0.6527608120392341 	0.6919432339496062 	0.7132400422975012 	0.7208591223672662 	0.6511908802021646 	0.7159316807808616 	0.4677642216178095 	0.5314747583937512 	0.4911928596162166 	0.812191292819087 	0.7077305801621443 	0.49388102919530896 	0.4726726784806631 	0.44924209534509574 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.5627286043055725 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.4645407409757791 	0.37117380930549804 	0.4746532455595328 	0.6820096076765687 	0.49011136281227585 	0.59835897623269 	0.47358258396459113 	0.4896077499271827 	0.40007008176737274 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.34724891327679364 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.3396745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.33405898070723966 	0.42820037325437776 	0.6644298904801091 	0.301312530427021 	0.3620064791482643 	0.3360501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.3159205354279013 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3086206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.3255168964902953 	0.713133964866886 	0.4494279720358117 	0.3101251089461319 	0.375518556648669 	0.3671021069240194 	0.4640958549020334 	0.3786160951040525 	0.3548926062421147 	0.51189744215216 	0.45130327560834993 	0.4509895007882914 	0.3544598556791476 	0.36029538653970744 	0.5853725514823858 	0.4165949443747751 	0.44854357515223586 	0.5664213238667442 	0.36041742503078567 	0.45300356300684946 	0.7156951672448175 	0.41721922617961577 	0.39928759074565273 	0.7037333966235337 	0.44679412351108005 	0.5462963560044766 	0.6285955677045412 	0.49128297598300574 	0.43493624445254975 	0.4328212670168098 	0.47152267215092913 	0.40316784571051667 	0.4853887611604275 	0.7403602369885217 	0.3287652566180711 	0.618970509478769 	0.3763708923411987 	0.38392823725060915 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.37640414829053825 	0.3772072971831113 
1.5	0.5575673559849683 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9831922183619192 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.35923486045696784 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.3925313905567145 	0.27778880875692297 	0.47092053679679957 	0.36896695254578377 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.4006413320242757 	0.3964147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.4017972008994286 	0.4204036510897644 	0.42664174372657604 	0.3955459968428982 	0.44774469029029174 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.4116387955332157 	0.35852472285236686 	0.3638090878862088 	0.42687689726517714 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.4015419456980625 	0.37235299639017205 	0.39004134802940593 	0.35898234486305364 	0.3601877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.37879608558495326 	0.4168116643541049 	0.4284146460639288 	0.44952406177614185 	0.583702297106395 	0.41886048673598153 	0.4276330837751334 	0.42545763690202 	0.4907392240689257 	0.424579054557166 	0.45377115607755014 	0.39304442805625545 	0.38320999067986816 	0.47300657907646254 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.49674097754809254 	0.5065440278011988 	0.4519981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.70314204670858 	0.4959226238446861 	0.4013246577225772 	0.4893588722394455 	0.45047300130417184 	0.463285158794626 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.6188320360591559 	0.600709420122393 	0.49858563984438486 	0.45589214726535987 	0.737003493359184 	0.44347494624098494 	0.4637989700075692 	0.7231773205682678 	0.5150706538382501 	0.7428520809718522 	0.4994901710688765 	0.9843241075427925 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.4043672431565876 	0.4606066543755408 	0.4920635208568369 	0.7163184804332041 	0.7376053852779926 	0.4555675558219728 	0.49842326030698175 	0.6125676912613586 	0.7358142831532194 	0.6141223513697216 	0.47263866077452543 	0.5894089131069796 	0.49165239615477824 	0.5620521344830895 	0.7190096808368519 	0.5105710770011412 	0.537061060437404 	0.5437410327294532 	0.5462110276351334 	0.7331400524240019 	0.5872863241226451 	0.6305321157315266 	0.855033350385379 	0.6511275152845922 	0.6177622548688528 	0.5014903129124613 	0.6031650350246893 	0.5879188086354343 	0.7096155606135339 	0.4866817245459966 	0.5043661006131299 	0.4514676647115944 	0.709162133063812 	0.46666792833908377 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.6646975764022516 	0.6588978511808621 	0.685754975339576 	0.5707657165568779 	0.5513020478974368 	0.6674940333684104 	0.5703982196904394 	0.7233069873221647 	0.6782729467248836 	0.6890662553487166 	0.7047627733312126 	0.6733420151823024 	0.5137409314300523 	0.6963740279322552 	0.5420195555489787 	0.5386561902588413 	0.5727031044869663 	0.665193958382822 	0.528708125137762 	0.45670491118206397 	0.5045404691793229 	0.551939087141919 	0.7018574040452314 	0.5296187028413254 	0.7497029054505708 	0.5445911361564403 	0.5683654643135372 	0.7270404081466741 	0.7411244717276729 	0.6366494654668001 	0.7004440958912672 	0.7265643225372219 	0.6562106226739457 	0.5534428033127039 	0.6745616665952616 	0.5317300262394923 	0.6579410136331707 	0.5737708616675857 	0.7473265252013674 	0.59161499209086 	0.6415767419570229 	0.5625768624966916 	0.5970270806590364 	0.5948216252073587 	0.6044800357334764 	0.5735291705978539 	0.7470895797839072 	0.737109481833923 	0.501916586217759 	0.6622666033787168 	0.6992853189303384 	0.5573149668429298 	0.5734739218710819 	0.725728147244584 	0.5169414867395189 	0.7128934355417836 	0.6339253558382764 	0.6600942737955866 	0.5422415709223667 	0.5342755420309516 	0.7134092326169486 	0.7147339865477977 	0.5429861869373719 	0.6814690525475477 	0.37812835783047005 	0.7097706698411446 	0.3701669006647536 	0.34108582533736026 	0.7018914330573657 	0.6126783380518765 	0.3468087707491848 	0.537800152826517 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.5177642216178096 	0.5814747583937513 	0.5411928596162167 	0.8462352357351688 	0.7077305801621443 	0.543881029195309 	0.4726726784806631 	0.4992420953450957 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.6127286043055725 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.5145407409757791 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.64835897623269 	0.5235825839645911 	0.4896077499271827 	0.45007008176737273 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.3972489132767936 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.3896745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.38405898070723965 	0.42820037325437776 	0.6644298904801091 	0.351312530427021 	0.3620064791482643 	0.38605017576011447 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.36592053542790126 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.3586206583582632 	0.2966611418025679 	0.44806620495971905 	0.29686878245787135 	0.41748188456896995 	0.784455767957302 	0.3755168964902953 	0.713133964866886 	0.4994279720358117 	0.36012510894613187 	0.425518556648669 	0.4171021069240194 	0.4640958549020334 	0.42861609510405246 	0.4048926062421147 	0.51189744215216 	0.50130327560835 	0.5009895007882914 	0.4044598556791476 	0.41029538653970743 	0.5853725514823858 	0.4665949443747751 	0.49854357515223585 	0.5664213238667442 	0.41041742503078565 	0.5030035630068495 	0.7156951672448175 	0.46721922617961575 	0.4492875907456527 	0.7037333966235337 	0.44679412351108005 	0.5962963560044766 	0.6785955677045412 	0.49128297598300574 	0.48493624445254974 	0.4828212670168098 	0.47152267215092913 	0.45316784571051666 	0.4853887611604275 	0.7403602369885217 	0.3787652566180711 	0.618970509478769 	0.4263708923411987 	0.43392823725060914 	0.38207737164613637 	0.5583467505893336 	0.529064264643385 	0.42640414829053824 	0.4272072971831113 
1.625	0.6075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9862389522818839 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4378324284878839 	0.35700333696278197 	0.2629887409969108 	0.40923486045696783 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.4425313905567145 	0.27778880875692297 	0.47092053679679957 	0.41896695254578376 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.4506413320242757 	0.4464147407064393 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.4517972008994286 	0.4204036510897644 	0.42664174372657604 	0.4455459968428982 	0.4977446902902917 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.4616387955332157 	0.40852472285236685 	0.4138090878862088 	0.4768768972651771 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.4515419456980625 	0.42235299639017204 	0.4400413480294059 	0.4089823448630536 	0.4101877501680478 	0.46964351981806707 	0.48313236015483724 	0.46547884177259935 	0.42879608558495325 	0.46681166435410487 	0.4784146460639288 	0.49952406177614184 	0.583702297106395 	0.4688604867359815 	0.4776330837751334 	0.47545763690202 	0.4907392240689257 	0.474579054557166 	0.45377115607755014 	0.44304442805625543 	0.43320999067986815 	0.5230065790764625 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.5467409775480926 	0.5065440278011988 	0.5019981107610064 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.70314204670858 	0.5459226238446862 	0.4513246577225772 	0.4893588722394455 	0.45047300130417184 	0.513285158794626 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.668832036059156 	0.6507094201223931 	0.5485856398443849 	0.5058921472653599 	0.737003493359184 	0.44347494624098494 	0.4637989700075692 	0.7231773205682678 	0.5650706538382502 	0.7428520809718522 	0.4994901710688765 	0.9871656647633411 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.4543672431565876 	0.5106066543755409 	0.542063520856837 	0.7163184804332041 	0.7376053852779926 	0.5055675558219728 	0.5484232603069817 	0.6625676912613586 	0.7358142831532194 	0.6641223513697216 	0.5226386607745255 	0.5894089131069796 	0.5416523961547782 	0.5620521344830895 	0.7190096808368519 	0.5605710770011413 	0.587061060437404 	0.5937410327294532 	0.5962110276351335 	0.7331400524240019 	0.5872863241226451 	0.6805321157315266 	0.8813113457898293 	0.7011275152845923 	0.6677622548688529 	0.5514903129124613 	0.6531650350246894 	0.5879188086354343 	0.7096155606135339 	0.5366817245459966 	0.55436610061313 	0.5014676647115944 	0.709162133063812 	0.5166679283390838 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.620765716556878 	0.6013020478974368 	0.7174940333684104 	0.6203982196904394 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.5637409314300523 	0.7463740279322553 	0.5920195555489788 	0.5886561902588413 	0.6227031044869663 	0.7151939583828221 	0.578708125137762 	0.506704911182064 	0.554540469179323 	0.601939087141919 	0.7018574040452314 	0.5796187028413254 	0.7497029054505708 	0.5945911361564403 	0.6183654643135372 	0.7270404081466741 	0.7411244717276729 	0.6866494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.603442803312704 	0.6745616665952616 	0.5817300262394923 	0.7079410136331707 	0.6237708616675858 	0.7473265252013674 	0.64161499209086 	0.6915767419570229 	0.6125768624966916 	0.6470270806590365 	0.6448216252073588 	0.6544800357334765 	0.623529170597854 	0.7470895797839072 	0.737109481833923 	0.5519165862177591 	0.7122666033787168 	0.6992853189303384 	0.6073149668429298 	0.623473921871082 	0.725728147244584 	0.5669414867395189 	0.7128934355417836 	0.6839253558382764 	0.7100942737955867 	0.5922415709223667 	0.5842755420309517 	0.7134092326169486 	0.7147339865477977 	0.5929861869373719 	0.7314690525475478 	0.42812835783047004 	0.7097706698411446 	0.4201669006647536 	0.34108582533736026 	0.7018914330573657 	0.6626783380518766 	0.3468087707491848 	0.5878001528265171 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.5677642216178096 	0.6314747583937513 	0.5911928596162167 	0.8741080587565966 	0.7077305801621443 	0.593881029195309 	0.4726726784806631 	0.5492420953450957 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.6627286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.5645407409757791 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.69835897623269 	0.5735825839645912 	0.4896077499271827 	0.5000700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.4472489132767936 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.43071931829896454 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.43322250466244605 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.4396745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.43405898070723964 	0.42820037325437776 	0.6644298904801091 	0.401312530427021 	0.3620064791482643 	0.43605017576011446 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.42072383003685776 	0.3822067903601835 	0.41592053542790125 	0.43346817504894514 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.40862065835826317 	0.2966611418025679 	0.49806620495971904 	0.29686878245787135 	0.46748188456896994 	0.784455767957302 	0.4255168964902953 	0.713133964866886 	0.5494279720358117 	0.41012510894613186 	0.475518556648669 	0.4671021069240194 	0.4640958549020334 	0.47861609510405245 	0.4548926062421147 	0.51189744215216 	0.55130327560835 	0.5509895007882915 	0.4544598556791476 	0.4602953865397074 	0.5853725514823858 	0.5165949443747752 	0.5485435751522358 	0.5664213238667442 	0.46041742503078564 	0.5530035630068495 	0.7156951672448175 	0.5172192261796158 	0.4992875907456527 	0.7037333966235337 	0.44679412351108005 	0.6462963560044767 	0.7285955677045413 	0.49128297598300574 	0.5349362444525497 	0.5328212670168098 	0.5215226721509292 	0.5031678457105166 	0.4853887611604275 	0.7403602369885217 	0.4287652566180711 	0.618970509478769 	0.47637089234119867 	0.48392823725060913 	0.43207737164613635 	0.5583467505893336 	0.529064264643385 	0.47640414829053823 	0.4772072971831113 
1.75	0.6575673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9887334070386048 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.49436456024783426 	0.5973241455391125 	0.485441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.4878324284878839 	0.35700333696278197 	0.2629887409969108 	0.4592348604569678 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.49253139055671447 	0.27778880875692297 	0.47092053679679957 	0.46896695254578374 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.5006413320242757 	0.49641474070643926 	0.5273987098092721 	0.528236603681464 	0.4959658874279725 	0.5017972008994286 	0.4704036510897644 	0.47664174372657603 	0.4955459968428982 	0.5477446902902917 	0.4825481864414053 	0.589270234993632 	0.8867225600221625 	0.3575866137300078 	0.5116387955332157 	0.45852472285236684 	0.4638090878862088 	0.5268768972651772 	0.5853064724784113 	0.600590498332738 	0.5753263450546393 	0.5015419456980625 	0.47235299639017203 	0.4900413480294059 	0.4589823448630536 	0.4601877501680478 	0.5196435198180671 	0.5331323601548372 	0.46547884177259935 	0.47879608558495323 	0.5168116643541049 	0.5284146460639289 	0.5495240617761419 	0.583702297106395 	0.5188604867359815 	0.5276330837751334 	0.52545763690202 	0.5407392240689257 	0.524579054557166 	0.5037711560775502 	0.4930444280562554 	0.48320999067986814 	0.5730065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.5967409775480926 	0.5065440278011988 	0.5519981107610065 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.70314204670858 	0.5959226238446862 	0.5013246577225772 	0.4893588722394455 	0.45047300130417184 	0.563285158794626 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.598585639844385 	0.55589214726536 	0.737003493359184 	0.4934749462409849 	0.4637989700075692 	0.7231773205682678 	0.6150706538382502 	0.7428520809718522 	0.4994901710688765 	0.989492135046435 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.5043672431565877 	0.5606066543755409 	0.592063520856837 	0.7163184804332041 	0.7376053852779926 	0.5555675558219728 	0.5984232603069818 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.5726386607745255 	0.5894089131069796 	0.5916523961547783 	0.5620521344830895 	0.7190096808368519 	0.6105710770011413 	0.6370610604374041 	0.6437410327294533 	0.6462110276351335 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9028259487566946 	0.7011275152845923 	0.7177622548688529 	0.6014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.5866817245459967 	0.60436610061313 	0.5514676647115945 	0.709162133063812 	0.5666679283390839 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.670765716556878 	0.6513020478974368 	0.7174940333684104 	0.6703982196904394 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.6137409314300524 	0.7463740279322553 	0.6420195555489788 	0.6386561902588413 	0.6727031044869664 	0.7151939583828221 	0.6287081251377621 	0.556704911182064 	0.604540469179323 	0.6519390871419191 	0.7018574040452314 	0.6296187028413255 	0.7497029054505708 	0.6445911361564404 	0.6683654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.653442803312704 	0.6745616665952616 	0.6317300262394924 	0.7079410136331707 	0.6737708616675858 	0.7473265252013674 	0.6916149920908601 	0.741576741957023 	0.6625768624966917 	0.6970270806590365 	0.6948216252073588 	0.7044800357334765 	0.673529170597854 	0.7470895797839072 	0.737109481833923 	0.6019165862177591 	0.7122666033787168 	0.6992853189303384 	0.6573149668429299 	0.673473921871082 	0.725728147244584 	0.616941486739519 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.6422415709223668 	0.6342755420309517 	0.7134092326169486 	0.7147339865477977 	0.642986186937372 	0.7314690525475478 	0.47812835783047003 	0.7097706698411446 	0.4701669006647536 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.6378001528265171 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.6177642216178096 	0.6814747583937514 	0.6411928596162167 	0.8969283961393391 	0.7077305801621443 	0.6438810291953091 	0.4726726784806631 	0.5992420953450958 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.6145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.6235825839645912 	0.4896077499271827 	0.5500700817673728 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.4972489132767936 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.4807193182989645 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.48322250466244604 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.4896745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.48405898070723963 	0.42820037325437776 	0.6644298904801091 	0.45131253042702096 	0.3620064791482643 	0.48605017576011444 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.4622101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.47072383003685775 	0.3822067903601835 	0.46592053542790124 	0.4834681750489451 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.45862065835826316 	0.2966611418025679 	0.548066204959719 	0.29686878245787135 	0.5174818845689699 	0.784455767957302 	0.47551689649029527 	0.713133964866886 	0.5994279720358118 	0.46012510894613184 	0.525518556648669 	0.5171021069240194 	0.5140958549020335 	0.5286160951040525 	0.5048926062421147 	0.5618974421521601 	0.6013032756083501 	0.6009895007882915 	0.5044598556791476 	0.5102953865397074 	0.5853725514823858 	0.5665949443747752 	0.5985435751522359 	0.5664213238667442 	0.5104174250307857 	0.6030035630068495 	0.7156951672448175 	0.5672192261796158 	0.5492875907456527 	0.7037333966235337 	0.49679412351108004 	0.6962963560044767 	0.7285955677045413 	0.49128297598300574 	0.5849362444525498 	0.5828212670168098 	0.5715226721509292 	0.5531678457105167 	0.4853887611604275 	0.7403602369885217 	0.47876525661807107 	0.618970509478769 	0.5263708923411987 	0.5339282372506091 	0.48207737164613634 	0.5583467505893336 	0.529064264643385 	0.5264041482905383 	0.5272072971831113 
1.875	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9907756938600937 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5080368306798757 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.632666027247134 	0.27504893860851054 	0.5443645602478343 	0.5973241455391125 	0.535441770594523 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.5378324284878839 	0.35700333696278197 	0.2629887409969108 	0.5092348604569679 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.5835200782111147 	0.5425313905567145 	0.27778880875692297 	0.47092053679679957 	0.5189669525457837 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.5506413320242758 	0.5464147407064393 	0.5773987098092721 	0.578236603681464 	0.5459658874279725 	0.5517972008994286 	0.5204036510897644 	0.526641743726576 	0.5455459968428982 	0.5977446902902918 	0.5325481864414053 	0.639270234993632 	0.8867225600221625 	0.3575866137300078 	0.5616387955332157 	0.5085247228523668 	0.5138090878862088 	0.5768768972651772 	0.5853064724784113 	0.6505904983327381 	0.5753263450546393 	0.5515419456980626 	0.5223529963901721 	0.540041348029406 	0.5089823448630536 	0.5101877501680478 	0.5696435198180672 	0.5831323601548373 	0.5154788417725994 	0.5287960855849533 	0.5668116643541049 	0.5784146460639289 	0.5995240617761419 	0.583702297106395 	0.5688604867359816 	0.5776330837751334 	0.57545763690202 	0.5907392240689258 	0.5745790545571661 	0.5537711560775502 	0.5430444280562554 	0.5332099906798682 	0.6230065790764626 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.6467409775480927 	0.5065440278011988 	0.6019981107610065 	0.4665134099325939 	0.516770619506802 	0.7687808776146333 	0.70314204670858 	0.6459226238446862 	0.5513246577225772 	0.4893588722394455 	0.45047300130417184 	0.6132851587946261 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.648585639844385 	0.60589214726536 	0.737003493359184 	0.5434749462409849 	0.4637989700075692 	0.7231773205682678 	0.6650706538382503 	0.7428520809718522 	0.4994901710688765 	0.9913968878133259 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.5543672431565877 	0.610606654375541 	0.642063520856837 	0.7163184804332041 	0.7376053852779926 	0.6055675558219729 	0.6484232603069818 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.6226386607745256 	0.5894089131069796 	0.6416523961547783 	0.5620521344830895 	0.7190096808368519 	0.6605710770011414 	0.6870610604374041 	0.6937410327294533 	0.6962110276351335 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9204406158459303 	0.7011275152845923 	0.7177622548688529 	0.6514903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.6366817245459967 	0.65436610061313 	0.6014676647115945 	0.709162133063812 	0.6166679283390839 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.6637409314300524 	0.7463740279322553 	0.6920195555489789 	0.6886561902588414 	0.7227031044869664 	0.7151939583828221 	0.6787081251377621 	0.606704911182064 	0.6545404691793231 	0.7019390871419191 	0.7018574040452314 	0.6796187028413255 	0.7497029054505708 	0.6945911361564404 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.6817300262394924 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.6519165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.666941486739519 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.6922415709223668 	0.6842755420309518 	0.7134092326169486 	0.7147339865477977 	0.692986186937372 	0.7314690525475478 	0.5281283578304701 	0.7097706698411446 	0.5201669006647536 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.6878001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.6677642216178097 	0.7314747583937514 	0.6911928596162168 	0.9156121081502054 	0.7077305801621443 	0.6938810291953091 	0.5226726784806631 	0.6492420953450958 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.6645407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.6735825839645913 	0.4896077499271827 	0.6000700817673729 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.526202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.5472489132767936 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.5307193182989646 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.533222504662446 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.5396745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.5340589807072397 	0.42820037325437776 	0.6644298904801091 	0.501312530427021 	0.3620064791482643 	0.5360501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5272751090144101 	0.5907902984166141 	0.2945169738222957 	0.5122101470880702 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.5207238300368577 	0.3822067903601835 	0.5159205354279013 	0.5334681750489452 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6409050390143114 	0.5086206583582632 	0.2966611418025679 	0.5980662049597191 	0.29686878245787135 	0.56748188456897 	0.784455767957302 	0.5255168964902953 	0.713133964866886 	0.6494279720358118 	0.5101251089461318 	0.575518556648669 	0.5671021069240194 	0.5640958549020335 	0.5786160951040525 	0.5548926062421148 	0.6118974421521601 	0.6513032756083501 	0.6509895007882915 	0.5544598556791477 	0.5602953865397075 	0.5853725514823858 	0.6165949443747752 	0.6485435751522359 	0.6164213238667442 	0.5604174250307857 	0.6530035630068496 	0.7156951672448175 	0.6172192261796159 	0.5992875907456527 	0.7037333966235337 	0.54679412351108 	0.7462963560044767 	0.7285955677045413 	0.5412829759830058 	0.6349362444525498 	0.6328212670168099 	0.6215226721509293 	0.6031678457105167 	0.5353887611604276 	0.7403602369885217 	0.5287652566180711 	0.618970509478769 	0.5763708923411988 	0.5839282372506092 	0.5320773716461363 	0.5583467505893336 	0.579064264643385 	0.5764041482905383 	0.5772072971831114 
2	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9924477768874527 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.5580368306798758 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.6826660272471341 	0.27504893860851054 	0.5943645602478344 	0.5973241455391125 	0.5854417705945231 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.587832428487884 	0.35700333696278197 	0.2629887409969108 	0.5592348604569679 	0.2515936426782369 	0.6198981783659754 	0.47388288562076597 	0.5679843847848672 	0.31042277584206635 	0.25797795469659607 	0.6335200782111148 	0.5925313905567146 	0.27778880875692297 	0.47092053679679957 	0.5689669525457838 	0.5854471420960254 	0.27410851035042216 	0.28411439084086654 	0.6006413320242758 	0.5964147407064393 	0.6273987098092721 	0.6282366036814641 	0.5959658874279725 	0.6017972008994287 	0.5704036510897644 	0.5766417437265761 	0.5955459968428982 	0.6477446902902918 	0.5825481864414054 	0.689270234993632 	0.8867225600221625 	0.3575866137300078 	0.6116387955332158 	0.5585247228523669 	0.5638090878862089 	0.6268768972651773 	0.6353064724784113 	0.7005904983327381 	0.5753263450546393 	0.6015419456980626 	0.5723529963901721 	0.590041348029406 	0.5589823448630536 	0.5601877501680479 	0.6196435198180672 	0.6331323601548373 	0.5654788417725994 	0.5787960855849533 	0.616811664354105 	0.6284146460639289 	0.649524061776142 	0.583702297106395 	0.6188604867359816 	0.6276330837751335 	0.62545763690202 	0.6407392240689258 	0.6245790545571661 	0.6037711560775503 	0.5930444280562555 	0.5832099906798682 	0.6730065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.6967409775480927 	0.5565440278011988 	0.6519981107610066 	0.4665134099325939 	0.5667706195068021 	0.7687808776146333 	0.70314204670858 	0.6959226238446863 	0.6013246577225773 	0.4893588722394455 	0.45047300130417184 	0.6632851587946261 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.698585639844385 	0.65589214726536 	0.737003493359184 	0.593474946240985 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9929563674805898 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.6043672431565877 	0.660606654375541 	0.6920635208568371 	0.7163184804332041 	0.7376053852779926 	0.6555675558219729 	0.6984232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.6726386607745256 	0.5894089131069796 	0.6916523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9348622854971179 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.6866817245459967 	0.7043661006131301 	0.6514676647115946 	0.709162133063812 	0.666667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.6567049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.5781283578304701 	0.7097706698411446 	0.5701669006647536 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9309090377551543 	0.7077305801621443 	0.7438810291953092 	0.5726726784806632 	0.6992420953450958 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.6500700817673729 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.576202821054272 	0.62463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.5972489132767936 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.5807193182989646 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.5832225046624461 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.5896745698799468 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.5840589807072397 	0.42820037325437776 	0.6644298904801091 	0.551312530427021 	0.3620064791482643 	0.5860501757601145 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.5772751090144101 	0.5907902984166141 	0.2945169738222957 	0.5622101470880703 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.5707238300368578 	0.3822067903601835 	0.5659205354279013 	0.5834681750489452 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.6909050390143114 	0.5586206583582632 	0.2966611418025679 	0.6480662049597191 	0.29686878245787135 	0.61748188456897 	0.784455767957302 	0.5755168964902954 	0.713133964866886 	0.6994279720358119 	0.5601251089461319 	0.6255185566486691 	0.6171021069240195 	0.6140958549020336 	0.6286160951040526 	0.6048926062421148 	0.6618974421521602 	0.7013032756083502 	0.7009895007882916 	0.6044598556791477 	0.6102953865397075 	0.6353725514823858 	0.6665949443747753 	0.698543575152236 	0.6664213238667442 	0.6104174250307858 	0.7030035630068496 	0.7156951672448175 	0.6672192261796159 	0.6492875907456528 	0.7037333966235337 	0.5967941235110801 	0.7462963560044767 	0.7285955677045413 	0.5912829759830058 	0.6849362444525499 	0.6828212670168099 	0.6715226721509293 	0.6531678457105168 	0.5853887611604276 	0.7403602369885217 	0.5787652566180711 	0.618970509478769 	0.6263708923411988 	0.6339282372506092 	0.5820773716461364 	0.5583467505893336 	0.629064264643385 	0.6264041482905384 	0.6272072971831114 
2.125	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9938167626836512 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6338948757042133 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.6080368306798758 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.6443645602478344 	0.5973241455391125 	0.6354417705945231 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.637832428487884 	0.35700333696278197 	0.2629887409969108 	0.609234860456968 	0.2515936426782369 	0.6698981783659754 	0.47388288562076597 	0.6179843847848673 	0.31042277584206635 	0.25797795469659607 	0.6835200782111148 	0.6425313905567146 	0.27778880875692297 	0.47092053679679957 	0.6189669525457838 	0.6354471420960255 	0.27410851035042216 	0.28411439084086654 	0.6506413320242759 	0.6464147407064393 	0.6773987098092722 	0.6782366036814641 	0.6459658874279726 	0.6517972008994287 	0.6204036510897645 	0.6266417437265761 	0.6455459968428983 	0.6977446902902918 	0.6325481864414054 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.6616387955332158 	0.6085247228523669 	0.6138090878862089 	0.6768768972651773 	0.6853064724784114 	0.7005904983327381 	0.6253263450546394 	0.6515419456980627 	0.6223529963901722 	0.640041348029406 	0.6089823448630537 	0.6101877501680479 	0.6696435198180672 	0.6831323601548374 	0.6154788417725995 	0.6287960855849534 	0.666811664354105 	0.678414646063929 	0.699524061776142 	0.583702297106395 	0.6688604867359816 	0.6776330837751335 	0.6754576369020201 	0.6907392240689259 	0.6745790545571662 	0.6537711560775503 	0.6430444280562555 	0.6332099906798683 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.6065440278011989 	0.7019981107610066 	0.4665134099325939 	0.6167706195068021 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.6513246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.643474946240985 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9942331614429786 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.6543672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9466697499512768 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.6281283578304702 	0.7097706698411446 	0.6201669006647537 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9434331044503949 	0.7077305801621443 	0.7438810291953092 	0.6226726784806632 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.626202821054272 	0.67463319853303 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.6472489132767937 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.6307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.6332225046624461 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.6396745698799469 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.6340589807072398 	0.42820037325437776 	0.6644298904801091 	0.601312530427021 	0.3620064791482643 	0.6360501757601146 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.6272751090144102 	0.5907902984166141 	0.2945169738222957 	0.6122101470880703 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.6207238300368578 	0.3822067903601835 	0.6159205354279014 	0.6334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.6086206583582633 	0.2966611418025679 	0.6980662049597192 	0.29686878245787135 	0.6674818845689701 	0.784455767957302 	0.6255168964902954 	0.713133964866886 	0.7494279720358119 	0.6101251089461319 	0.6755185566486691 	0.6671021069240195 	0.6640958549020336 	0.6786160951040526 	0.6548926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.6544598556791478 	0.6602953865397075 	0.6853725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.6604174250307858 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.6992875907456528 	0.7037333966235337 	0.6467941235110801 	0.7462963560044767 	0.7285955677045413 	0.6412829759830059 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.6353887611604276 	0.7403602369885217 	0.6287652566180711 	0.618970509478769 	0.6763708923411988 	0.6839282372506092 	0.6320773716461364 	0.5583467505893336 	0.6790642646433851 	0.6764041482905384 	0.6772072971831115 
2.25	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9949375934555256 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.6838948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.6580368306798758 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.6943645602478344 	0.5973241455391125 	0.6854417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.6878324284878841 	0.35700333696278197 	0.2629887409969108 	0.659234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.6679843847848673 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.6925313905567146 	0.27778880875692297 	0.47092053679679957 	0.6689669525457839 	0.6854471420960255 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.6964147407064394 	0.7273987098092722 	0.7282366036814641 	0.6959658874279726 	0.7017972008994288 	0.6704036510897645 	0.6766417437265762 	0.6955459968428983 	0.7477446902902919 	0.6825481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.658524722852367 	0.663809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.6753263450546394 	0.7015419456980627 	0.6723529963901722 	0.6900413480294061 	0.6589823448630537 	0.660187750168048 	0.7196435198180673 	0.7331323601548374 	0.6654788417725995 	0.6787960855849534 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.6930444280562555 	0.6832099906798683 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.6565440278011989 	0.7019981107610066 	0.4665134099325939 	0.6667706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.693474946240985 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9952785119253308 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9563368842157718 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.6781283578304702 	0.7097706698411446 	0.6701669006647537 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9536869430073883 	0.7077305801621443 	0.7438810291953092 	0.6726726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.6762028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.6972489132767937 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.6807193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.6832225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.6896745698799469 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.6840589807072398 	0.42820037325437776 	0.6644298904801091 	0.6513125304270211 	0.3620064791482643 	0.6860501757601146 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.6772751090144102 	0.5907902984166141 	0.2945169738222957 	0.6622101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.6707238300368579 	0.3822067903601835 	0.6659205354279014 	0.6834681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.6586206583582633 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.6755168964902954 	0.713133964866886 	0.7494279720358119 	0.660125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.6967941235110802 	0.7462963560044767 	0.7285955677045413 	0.6912829759830059 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.6853887611604277 	0.7403602369885217 	0.6787652566180712 	0.668970509478769 	0.7263708923411989 	0.7339282372506093 	0.6820773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
2.375	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9958552520774555 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9961343725129772 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9642516643322477 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9620820759710954 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
2.5	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9966065674120566 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9968350918964308 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9707317382174566 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9689554295046613 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
2.625	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9972216923817536 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.997408792404942 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9760371739894946 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9745828554193687 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
2.75	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9977253141114308 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9978784986543167 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.980380897414542 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9791902020764078 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
2.875	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9981376447094359 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9982630616055927 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9839372373654937 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9829623784746168 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9984752324504574 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.998577915120297 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9868489222517378 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9860507752978654 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.125	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9987516259158941 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9988356953755 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9892328082113784 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9885793407547673 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.25	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9989779177459968 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9990467479979707 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9911845689583667 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9906495550555037 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.375	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9991631898264722 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6283929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5193875131126393 	0.52999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.281396873933013 	0.2834562566398416 	0.2859154931499075 	0.4474039806789268 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.31490372118396187 	0.31617728197739103 	0.2760455126996267 	0.4210549125052294 	0.3226147920453354 	0.4055663910481281 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.32831294642214326 	0.3196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4038608268436715 	0.3460305524247287 	0.3318950374204834 	0.3452750297706864 	0.37328460176643363 	0.26727475512704424 	0.7378324284878841 	0.35700333696278197 	0.2629887409969108 	0.709234860456968 	0.2515936426782369 	0.7198981783659755 	0.47388288562076597 	0.7179843847848674 	0.31042277584206635 	0.25797795469659607 	0.7335200782111149 	0.7425313905567147 	0.27778880875692297 	0.47092053679679957 	0.7189669525457839 	0.7354471420960256 	0.27410851035042216 	0.28411439084086654 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.3575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.4893588722394455 	0.45047300130417184 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.4637989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.4994901710688765 	0.9992195432705054 	0.4879583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9927825355045767 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.35432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9923445031689785 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.3910681592816888 	0.32662971537435204 	0.7127286043055726 	0.5133625424147625 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.37117380930549804 	0.4746532455595328 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6342106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5453947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.3427798820186543 	0.2833352911568946 	0.316005190299402 	0.5616238915308331 	0.406554276617928 	0.427270928684351 	0.30829321499904444 	0.7272751090144103 	0.5907902984166141 	0.2945169738222957 	0.7122101470880704 	0.3272464774284557 	0.42732200769475126 	0.3556921533632096 	0.5836972424936727 	0.7207238300368579 	0.3822067903601835 	0.7159205354279015 	0.7334681750489453 	0.278904129858033 	0.6858978855412401 	0.29547350688828466 	0.2694872645225564 	0.7409050390143115 	0.7086206583582634 	0.2966611418025679 	0.7480662049597192 	0.29686878245787135 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.5	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9993148777764443 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.6783929987039736 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.5693875131126394 	0.57999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5412519487849441 	0.5695168157724961 	0.4897205786598974 	0.2653314294124002 	0.5627010179234362 	0.4193638621608412 	0.3336759914634319 	0.5402043918805778 	0.6341237312943269 	0.2504356751845374 	0.319059262342087 	0.4950457235177209 	0.2876587061581965 	0.3671725386006722 	0.38347312474180273 	0.4213402456839674 	0.4201188737382871 	0.29177955941448264 	0.4439785535215248 	0.3064076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.3813385543521389 	0.5521258028241074 	0.519917194120516 	0.4283552664307409 	0.2631341347487207 	0.4492872038418808 	0.48764116677929525 	0.2566127923920021 	0.331396873933013 	0.2834562566398416 	0.2859154931499075 	0.49740398067892677 	0.2627893533048118 	0.7338948757042134 	0.25620466434496414 	0.36490372118396186 	0.366177281977391 	0.2760455126996267 	0.4710549125052294 	0.3726147920453354 	0.45556639104812807 	0.29220028772256956 	0.7080368306798759 	0.5576752122011728 	0.37831294642214325 	0.3696214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.4538608268436715 	0.3960305524247287 	0.38189503742048336 	0.3452750297706864 	0.4232846017664336 	0.26727475512704424 	0.7378324284878841 	0.40700333696278196 	0.31298874099691076 	0.709234860456968 	0.3015936426782369 	0.7198981783659755 	0.523882885620766 	0.7179843847848674 	0.36042277584206633 	0.30797795469659606 	0.7335200782111149 	0.7425313905567147 	0.32778880875692296 	0.5209205367967996 	0.7189669525457839 	0.7354471420960256 	0.32410851035042215 	0.3341143908408665 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.40758661373000776 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.4958986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.4665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.5393588722394456 	0.5004730013041718 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.5137989700075692 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.5494901710688765 	0.999361016074116 	0.5379583285408462 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9940908398583483 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.5879188086354343 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.40432372573186 	0.7238704386932464 	0.7257063021475403 	0.3379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.34108582533736026 	0.7018914330573657 	0.7126783380518766 	0.3468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9937322093143516 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3417971322984565 	0.4410681592816888 	0.32662971537435204 	0.7127286043055726 	0.5633625424147626 	0.3224044859834948 	0.3047205171950839 	0.7145407409757792 	0.421173809305498 	0.5246532455595329 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.3596966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.358463515164767 	0.7332225046624462 	0.6842106302164974 	0.4469545120857302 	0.38301810839716066 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.5953947834666673 	0.7213757570683155 	0.4237171574437134 	0.2692516482775259 	0.7340589807072398 	0.42820037325437776 	0.6644298904801091 	0.7013125304270211 	0.3620064791482643 	0.7360501757601147 	0.3206775992350902 	0.39277988201865427 	0.3333352911568946 	0.366005190299402 	0.6116238915308332 	0.45655427661792797 	0.477270928684351 	0.35829321499904443 	0.7272751090144103 	0.6407902984166142 	0.3445169738222957 	0.7122101470880704 	0.3772464774284557 	0.47732200769475125 	0.4056921533632096 	0.6336972424936728 	0.7207238300368579 	0.4322067903601835 	0.7159205354279015 	0.7334681750489453 	0.32890412985803297 	0.6858978855412401 	0.34547350688828465 	0.3194872645225564 	0.7409050390143115 	0.7086206583582634 	0.3466611418025679 	0.7480662049597192 	0.34686878245787134 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.625	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9994390693659577 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.39327083075422536 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.7283929987039737 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.6193875131126394 	0.62999716139975 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6117973094329967 	0.33390558153606315 	0.25247257999535544 	0.3828214141235067 	0.504901462054687 	0.5284308498153791 	0.2839074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4281840198523382 	0.2802387331147278 	0.47824083775375953 	0.47828544164473596 	0.29813690116091274 	0.3759027198952615 	0.6605566185456904 	0.3179172108269076 	0.339829811513635 	0.32123203144145795 	0.5912519487849441 	0.5695168157724961 	0.4897205786598974 	0.31533142941240017 	0.6127010179234362 	0.4193638621608412 	0.3836759914634319 	0.5902043918805778 	0.6841237312943269 	0.2504356751845374 	0.36905926234208697 	0.545045723517721 	0.3376587061581965 	0.4171725386006722 	0.4334731247418027 	0.4213402456839674 	0.4201188737382871 	0.3417795594144826 	0.4439785535215248 	0.3564076216074966 	0.2712321015002671 	0.26638603425940455 	0.27482117101061243 	0.4313385543521389 	0.5521258028241074 	0.569917194120516 	0.4783552664307409 	0.3131341347487207 	0.4992872038418808 	0.5376411667792953 	0.30661279239200206 	0.38139687393301297 	0.3334562566398416 	0.3359154931499075 	0.5474039806789268 	0.3127893533048118 	0.7338948757042134 	0.30620466434496413 	0.41490372118396185 	0.416177281977391 	0.32604551269962667 	0.5210549125052294 	0.42261479204533536 	0.5055663910481281 	0.34220028772256955 	0.7080368306798759 	0.6076752122011728 	0.42831294642214324 	0.4196214162828228 	0.7326660272471341 	0.27504893860851054 	0.7443645602478345 	0.5973241455391125 	0.7354417705945232 	0.5038608268436715 	0.44603055242472867 	0.43189503742048335 	0.3452750297706864 	0.4732846017664336 	0.26727475512704424 	0.7378324284878841 	0.45700333696278195 	0.36298874099691075 	0.709234860456968 	0.3515936426782369 	0.7198981783659755 	0.5738828856207661 	0.7179843847848674 	0.4104227758420663 	0.35797795469659605 	0.7335200782111149 	0.7425313905567147 	0.37778880875692294 	0.5709205367967997 	0.7189669525457839 	0.7354471420960256 	0.37410851035042214 	0.3841143908408665 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.45758661373000775 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.5458986969342325 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.5165134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.5893588722394456 	0.5504730013041719 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.5637989700075693 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.5994901710688766 	0.9994768442091563 	0.5879583285408463 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9951619888671671 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.6379188086354344 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.45432372573186 	0.7238704386932464 	0.7257063021475403 	0.3879344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.39108582533736025 	0.7018914330573657 	0.7126783380518766 	0.3968087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9948683670118038 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.3917971322984565 	0.4910681592816888 	0.376629715374352 	0.7127286043055726 	0.6133625424147626 	0.3724044859834948 	0.3547205171950839 	0.7145407409757792 	0.471173809305498 	0.5746532455595329 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.30212509389186554 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.38321227964383897 	0.3773236199373028 	0.35121796641854 	0.6685871410358937 	0.7472489132767938 	0.32357348594670715 	0.4096966376232261 	0.4645585259567331 	0.7307193182989647 	0.32078433150810237 	0.4175524668622389 	0.408463515164767 	0.7332225046624462 	0.7342106302164975 	0.4469545120857302 	0.43301810839716065 	0.31378033632355784 	0.739674569879947 	0.47138415855581783 	0.4461835625200563 	0.6453947834666673 	0.7213757570683155 	0.4737171574437134 	0.3192516482775259 	0.7340589807072398 	0.47820037325437775 	0.6644298904801091 	0.7013125304270211 	0.41200647914826427 	0.7360501757601147 	0.3706775992350902 	0.44277988201865426 	0.3833352911568946 	0.416005190299402 	0.6616238915308332 	0.506554276617928 	0.527270928684351 	0.4082932149990444 	0.7272751090144103 	0.6907902984166142 	0.39451697382229567 	0.7122101470880704 	0.4272464774284557 	0.5273220076947512 	0.45569215336320956 	0.6836972424936728 	0.7207238300368579 	0.4822067903601835 	0.7159205354279015 	0.7334681750489453 	0.37890412985803296 	0.6858978855412401 	0.39547350688828464 	0.36948726452255637 	0.7409050390143115 	0.7086206583582634 	0.3966611418025679 	0.7480662049597192 	0.3968687824578713 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.75	0.7075673559849684 	0.5806421883236875 	0.2766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.29619247789860453 	0.5311099287340417 	0.3728583171018759 	0.33213868488705994 	0.5347392101876246 	0.40553484016137503 	0.9995407488395661 	0.6954051507685688 	0.25228909531070715 	0.3247706227120693 	0.44327083075422535 	0.36218022832859464 	0.2675364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.7768400178373958 	0.34053041280839536 	0.41634380759607403 	0.26214791763037465 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.29548912843547426 	0.6693875131126394 	0.6799971613997501 	0.36556170084100104 	0.37330532048952325 	0.3660357202272694 	0.25364517291983657 	0.32546692435486557 	0.46717022573674116 	0.3517239782052513 	0.42051988662502027 	0.3102613902572875 	0.28662966403080603 	0.38271453331816174 	0.32140874181071616 	0.5015217662521709 	0.606153908044869 	0.3647407454274184 	0.672716819834571 	0.4519644591027774 	0.4809786269794656 	0.33521870022204575 	0.34436036995212244 	0.2970320676165726 	0.6089544734653127 	0.6617973094329967 	0.38390558153606313 	0.30247257999535543 	0.43282141412350666 	0.554901462054687 	0.5284308498153791 	0.3339074246950601 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.4781840198523382 	0.3302387331147278 	0.47824083775375953 	0.47828544164473596 	0.3481369011609127 	0.42590271989526146 	0.6605566185456904 	0.3679172108269076 	0.389829811513635 	0.37123203144145794 	0.6412519487849442 	0.6195168157724962 	0.5397205786598974 	0.36533142941240015 	0.6627010179234363 	0.4693638621608412 	0.4336759914634319 	0.6402043918805779 	0.734123731294327 	0.3004356751845374 	0.41905926234208696 	0.595045723517721 	0.3876587061581965 	0.4671725386006722 	0.4834731247418027 	0.4713402456839674 	0.4201188737382871 	0.3917795594144826 	0.4439785535215248 	0.4064076216074966 	0.3212321015002671 	0.31638603425940454 	0.3248211710106124 	0.4813385543521389 	0.5521258028241074 	0.619917194120516 	0.5283552664307409 	0.3631341347487207 	0.5492872038418808 	0.5876411667792953 	0.35661279239200205 	0.43139687393301296 	0.38345625663984156 	0.3859154931499075 	0.5974039806789269 	0.36278935330481177 	0.7338948757042134 	0.3562046643449641 	0.46490372118396184 	0.466177281977391 	0.37604551269962666 	0.5710549125052294 	0.47261479204533535 	0.5555663910481281 	0.39220028772256954 	0.7080368306798759 	0.6576752122011729 	0.4783129464221432 	0.4696214162828228 	0.7326660272471341 	0.32504893860851053 	0.7443645602478345 	0.6473241455391125 	0.7354417705945232 	0.5538608268436715 	0.49603055242472865 	0.48189503742048334 	0.3952750297706864 	0.5232846017664337 	0.31727475512704423 	0.7378324284878841 	0.507003336962782 	0.41298874099691074 	0.709234860456968 	0.4015936426782369 	0.7198981783659755 	0.6238828856207661 	0.7179843847848674 	0.4604227758420663 	0.40797795469659603 	0.7335200782111149 	0.7425313905567147 	0.42778880875692293 	0.6209205367967997 	0.7189669525457839 	0.7354471420960256 	0.42410851035042213 	0.4341143908408665 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.5075866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.5958986969342326 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.5665134099325939 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.6393588722394457 	0.6004730013041719 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.6137989700075693 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.6494901710688766 	0.9995716762653853 	0.6379583285408463 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.996038971501816 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.6879188086354344 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.50432372573186 	0.7238704386932464 	0.7257063021475403 	0.4379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.44108582533736024 	0.7018914330573657 	0.7126783380518766 	0.4468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9957985742590542 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.44179713229845646 	0.5410681592816888 	0.426629715374352 	0.7127286043055726 	0.6633625424147627 	0.4224044859834948 	0.4047205171950839 	0.7145407409757792 	0.5211738093054981 	0.6246532455595329 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.3521250938918655 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.43321227964383896 	0.4273236199373028 	0.40121796641853996 	0.6685871410358937 	0.7472489132767938 	0.37357348594670714 	0.4596966376232261 	0.4645585259567331 	0.7307193182989647 	0.37078433150810236 	0.4175524668622389 	0.45846351516476697 	0.7332225046624462 	0.7819731114847346 	0.4469545120857302 	0.48301810839716064 	0.36378033632355783 	0.739674569879947 	0.5213841585558179 	0.4961835625200563 	0.6953947834666674 	0.7213757570683155 	0.5237171574437134 	0.3692516482775259 	0.7340589807072398 	0.5282003732543777 	0.6644298904801091 	0.7013125304270211 	0.46200647914826426 	0.7360501757601147 	0.4206775992350902 	0.49277988201865425 	0.43333529115689456 	0.46600519029940196 	0.7116238915308333 	0.556554276617928 	0.577270928684351 	0.4582932149990444 	0.7272751090144103 	0.7407902984166143 	0.44451697382229566 	0.7122101470880704 	0.47724647742845566 	0.5773220076947513 	0.5056921533632096 	0.7336972424936729 	0.7207238300368579 	0.5322067903601835 	0.7159205354279015 	0.7334681750489453 	0.42890412985803295 	0.6858978855412401 	0.44547350688828463 	0.41948726452255636 	0.7409050390143115 	0.7086206583582634 	0.4466611418025679 	0.7480662049597192 	0.4468687824578713 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
3.875	0.7075673559849684 	0.5806421883236875 	0.3266308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.33503042021356694 	0.3532139267860036 	0.37193160697125754 	0.3461924778986045 	0.5311099287340417 	0.3728583171018759 	0.38213868488705993 	0.5347392101876246 	0.40553484016137503 	0.9996239969515661 	0.6954051507685688 	0.30228909531070713 	0.3747706227120693 	0.49327083075422534 	0.36218022832859464 	0.3175364616688182 	0.41023712333472784 	0.4901037715089825 	0.32797300268736684 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.3473907779107013 	0.42451956833523347 	0.4193190760928983 	0.3223438388630022 	0.452442531068283 	0.817292059747142 	0.34053041280839536 	0.41634380759607403 	0.31214791763037464 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.328411069771413 	0.39064394326693197 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3237803548557452 	0.34548912843547425 	0.7193875131126395 	0.7299971613997501 	0.415561700841001 	0.37330532048952325 	0.41603572022726937 	0.30364517291983656 	0.37546692435486556 	0.46717022573674116 	0.4017239782052513 	0.47051988662502026 	0.3602613902572875 	0.336629664030806 	0.43271453331816173 	0.37140874181071615 	0.5015217662521709 	0.606153908044869 	0.4147407454274184 	0.672716819834571 	0.5019644591027774 	0.5309786269794656 	0.38521870022204574 	0.3943603699521224 	0.34703206761657257 	0.6089544734653127 	0.7117973094329968 	0.4339055815360631 	0.3524725799953554 	0.48282141412350665 	0.6049014620546871 	0.5284308498153791 	0.38390742469506006 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.5281840198523382 	0.3802387331147278 	0.47824083775375953 	0.47828544164473596 	0.3981369011609127 	0.47590271989526145 	0.6605566185456904 	0.4179172108269076 	0.439829811513635 	0.42123203144145793 	0.6912519487849442 	0.6695168157724962 	0.5897205786598975 	0.41533142941240014 	0.7127010179234363 	0.5193638621608412 	0.4836759914634319 	0.6902043918805779 	0.734123731294327 	0.3504356751845374 	0.46905926234208695 	0.645045723517721 	0.43765870615819646 	0.5171725386006722 	0.5334731247418028 	0.5213402456839674 	0.4201188737382871 	0.4417795594144826 	0.4939785535215248 	0.4564076216074966 	0.3712321015002671 	0.3663860342594045 	0.3748211710106124 	0.531338554352139 	0.5521258028241074 	0.6699171941205161 	0.578355266430741 	0.4131341347487207 	0.5992872038418808 	0.6376411667792954 	0.40661279239200204 	0.48139687393301295 	0.43345625663984155 	0.43591549314990746 	0.6474039806789269 	0.41278935330481176 	0.7338948757042134 	0.4062046643449641 	0.5149037211839619 	0.516177281977391 	0.42604551269962665 	0.6210549125052295 	0.5226147920453353 	0.6055663910481281 	0.44220028772256953 	0.7080368306798759 	0.7076752122011729 	0.5283129464221432 	0.5196214162828228 	0.7326660272471341 	0.3750489386085105 	0.7443645602478345 	0.6973241455391126 	0.7354417705945232 	0.6038608268436716 	0.5460305524247286 	0.5318950374204834 	0.4452750297706864 	0.5732846017664337 	0.3672747551270442 	0.7378324284878841 	0.557003336962782 	0.46298874099691073 	0.709234860456968 	0.4515936426782369 	0.7198981783659755 	0.6738828856207661 	0.7179843847848674 	0.5104227758420663 	0.457977954696596 	0.7335200782111149 	0.7425313905567147 	0.4777888087569229 	0.6709205367967997 	0.7189669525457839 	0.7354471420960256 	0.4741085103504221 	0.4841143908408665 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.5575866137300078 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.6458986969342326 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.616513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.6893588722394457 	0.650473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.6637989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.6994901710688767 	0.9996493181861976 	0.6879583285408464 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9967569841547185 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.5543237257318601 	0.7238704386932464 	0.7257063021475403 	0.4879344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.4910858253373602 	0.7018914330573657 	0.7126783380518766 	0.4968087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.996560163539114 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.49179713229845645 	0.5910681592816889 	0.476629715374352 	0.7127286043055726 	0.7133625424147627 	0.47240448598349477 	0.4547205171950839 	0.7145407409757792 	0.5711738093054981 	0.674653245559533 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.4021250938918655 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.48321227964383895 	0.47732361993730277 	0.45121796641853995 	0.6685871410358937 	0.7472489132767938 	0.42357348594670713 	0.5096966376232261 	0.4645585259567331 	0.7307193182989647 	0.42078433150810235 	0.4175524668622389 	0.508463515164767 	0.7332225046624462 	0.8214946813746478 	0.4969545120857302 	0.5330181083971607 	0.4137803363235578 	0.739674569879947 	0.5713841585558179 	0.5461835625200563 	0.7453947834666674 	0.7213757570683155 	0.5737171574437134 	0.41925164827752587 	0.7340589807072398 	0.5782003732543778 	0.6644298904801091 	0.7013125304270211 	0.5120064791482642 	0.7360501757601147 	0.47067759923509017 	0.5427798820186542 	0.48333529115689455 	0.516005190299402 	0.7116238915308333 	0.606554276617928 	0.6272709286843511 	0.5082932149990445 	0.7272751090144103 	0.7407902984166143 	0.49451697382229565 	0.7122101470880704 	0.5272464774284557 	0.6273220076947513 	0.5556921533632097 	0.7336972424936729 	0.7207238300368579 	0.5822067903601835 	0.7159205354279015 	0.7334681750489453 	0.47890412985803293 	0.6858978855412401 	0.4954735068882846 	0.46948726452255635 	0.7409050390143115 	0.7086206583582634 	0.4966611418025679 	0.7480662049597192 	0.4968687824578713 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4	0.7075673559849684 	0.5806421883236875 	0.3766308855133892 	0.6196968779090539 	0.3835518989484846 	0.41045236842932786 	0.5198070774718893 	0.37586788901504997 	0.3633950913509425 	0.3962848303504053 	0.3850304202135669 	0.3532139267860036 	0.37193160697125754 	0.3961924778986045 	0.5311099287340417 	0.4228583171018759 	0.4321386848870599 	0.5347392101876246 	0.40553484016137503 	0.999692154740996 	0.6954051507685688 	0.3522890953107071 	0.4247706227120693 	0.5432708307542253 	0.36218022832859464 	0.3675364616688182 	0.41023712333472784 	0.4901037715089825 	0.37797300268736683 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.39739077791070126 	0.42451956833523347 	0.4193190760928983 	0.3723438388630022 	0.452442531068283 	0.8504113904834508 	0.34053041280839536 	0.41634380759607403 	0.3621479176303746 	0.4087537631929116 	0.49385098638237745 	0.43821346707644404 	0.378411069771413 	0.44064394326693196 	0.4632160995740936 	0.4010088961900502 	0.6310787913475322 	0.47972151194783985 	0.3737803548557452 	0.39548912843547424 	0.7193875131126395 	0.7299971613997501 	0.465561700841001 	0.42330532048952324 	0.46603572022726936 	0.35364517291983655 	0.42546692435486555 	0.46717022573674116 	0.4517239782052513 	0.5205198866250202 	0.4102613902572875 	0.386629664030806 	0.4827145333181617 	0.42140874181071614 	0.5015217662521709 	0.606153908044869 	0.4647407454274184 	0.672716819834571 	0.5519644591027775 	0.5809786269794657 	0.43521870022204573 	0.4443603699521224 	0.39703206761657256 	0.6089544734653127 	0.7117973094329968 	0.4839055815360631 	0.4024725799953554 	0.5328214141235067 	0.6549014620546871 	0.5284308498153791 	0.43390742469506005 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.5781840198523382 	0.43023873311472777 	0.47824083775375953 	0.47828544164473596 	0.4481369011609127 	0.5259027198952615 	0.6605566185456904 	0.46791721082690757 	0.48982981151363497 	0.4712320314414579 	0.7412519487849443 	0.7195168157724963 	0.6397205786598975 	0.46533142941240013 	0.7127010179234363 	0.5693638621608412 	0.5336759914634319 	0.740204391880578 	0.734123731294327 	0.4004356751845374 	0.519059262342087 	0.6950457235177211 	0.48765870615819645 	0.5671725386006723 	0.5834731247418028 	0.5713402456839675 	0.4201188737382871 	0.4917795594144826 	0.5439785535215248 	0.5064076216074966 	0.4212321015002671 	0.4163860342594045 	0.4248211710106124 	0.581338554352139 	0.5521258028241074 	0.7199171941205161 	0.628355266430741 	0.46313413474872067 	0.6492872038418809 	0.6876411667792954 	0.45661279239200203 	0.5313968739330129 	0.48345625663984154 	0.48591549314990745 	0.697403980678927 	0.46278935330481175 	0.7338948757042134 	0.4562046643449641 	0.5649037211839619 	0.566177281977391 	0.47604551269962664 	0.6710549125052295 	0.5726147920453354 	0.6555663910481282 	0.4922002877225695 	0.7080368306798759 	0.7076752122011729 	0.5783129464221433 	0.5696214162828228 	0.7326660272471341 	0.4250489386085105 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.6538608268436716 	0.5960305524247287 	0.5818950374204834 	0.4952750297706864 	0.6232846017664337 	0.4172747551270442 	0.7378324284878841 	0.6070033369627821 	0.5129887409969107 	0.709234860456968 	0.5015936426782369 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.5604227758420663 	0.507977954696596 	0.7335200782111149 	0.7425313905567147 	0.5277888087569229 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.5241085103504222 	0.5341143908408665 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.6075866137300079 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.6958986969342327 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.666513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9997128860144949 	0.7379583285408464 	0.4438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9973448431947487 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.6043237257318601 	0.7238704386932464 	0.7257063021475403 	0.5379344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.5410858253373603 	0.7018914330573657 	0.7126783380518766 	0.5468087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9971837001039138 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.5417971322984565 	0.6410681592816889 	0.526629715374352 	0.7127286043055726 	0.7133625424147627 	0.5224044859834948 	0.5047205171950839 	0.7145407409757792 	0.6211738093054981 	0.724653245559533 	0.7320096076765688 	0.49011136281227585 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.4521250938918655 	0.44874189292263117 	0.7262028210542721 	0.7246331985330301 	0.533212279643839 	0.5273236199373028 	0.50121796641854 	0.6685871410358937 	0.7472489132767938 	0.4735734859467071 	0.5596966376232262 	0.4645585259567331 	0.7307193182989647 	0.47078433150810234 	0.4175524668622389 	0.558463515164767 	0.7332225046624462 	0.85385220605344 	0.5469545120857302 	0.5830181083971607 	0.4637803363235578 	0.739674569879947 	0.621384158555818 	0.5961835625200563 	0.7453947834666674 	0.7213757570683155 	0.6237171574437135 	0.46925164827752586 	0.7340589807072398 	0.6282003732543778 	0.6644298904801091 	0.7013125304270211 	0.5620064791482643 	0.7360501757601147 	0.5206775992350902 	0.5927798820186543 	0.5333352911568946 	0.566005190299402 	0.7116238915308333 	0.6565542766179281 	0.6772709286843511 	0.5582932149990445 	0.7272751090144103 	0.7407902984166143 	0.5445169738222957 	0.7122101470880704 	0.5772464774284557 	0.6773220076947514 	0.6056921533632097 	0.7336972424936729 	0.7207238300368579 	0.6322067903601836 	0.7159205354279015 	0.7334681750489453 	0.5289041298580329 	0.6858978855412401 	0.5454735068882847 	0.5194872645225563 	0.7409050390143115 	0.7086206583582634 	0.5466611418025679 	0.7480662049597192 	0.5468687824578713 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.125	0.7075673559849684 	0.5806421883236875 	0.4266308855133892 	0.6196968779090539 	0.4335518989484846 	0.41045236842932786 	0.5198070774718893 	0.42586788901504996 	0.4133950913509425 	0.4462848303504053 	0.4350304202135669 	0.4032139267860036 	0.37193160697125754 	0.4461924778986045 	0.5311099287340417 	0.47285831710187587 	0.4821386848870599 	0.5347392101876246 	0.40553484016137503 	0.9997479576192644 	0.6954051507685688 	0.4022890953107071 	0.47477062271206927 	0.5932708307542254 	0.41218022832859463 	0.4175364616688182 	0.41023712333472784 	0.4901037715089825 	0.4279730026873668 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.44739077791070125 	0.42451956833523347 	0.4193190760928983 	0.4223438388630022 	0.452442531068283 	0.8775272050786276 	0.34053041280839536 	0.41634380759607403 	0.4121479176303746 	0.4087537631929116 	0.49385098638237745 	0.48821346707644403 	0.42841106977141297 	0.49064394326693195 	0.4632160995740936 	0.4510088961900502 	0.6310787913475322 	0.47972151194783985 	0.42378035485574517 	0.4454891284354742 	0.7193875131126395 	0.7299971613997501 	0.5155617008410011 	0.47330532048952323 	0.5160357202272694 	0.40364517291983654 	0.47546692435486554 	0.5171702257367412 	0.5017239782052513 	0.5705198866250203 	0.46026139025728746 	0.436629664030806 	0.5327145333181618 	0.4714087418107161 	0.5015217662521709 	0.606153908044869 	0.5147407454274184 	0.672716819834571 	0.6019644591027775 	0.6309786269794657 	0.4852187002220457 	0.4943603699521224 	0.44703206761657255 	0.6089544734653127 	0.7117973094329968 	0.5339055815360632 	0.4524725799953554 	0.5828214141235067 	0.7049014620546872 	0.5284308498153791 	0.48390742469506004 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.6281840198523383 	0.48023873311472776 	0.47824083775375953 	0.47828544164473596 	0.4981369011609127 	0.5759027198952615 	0.6605566185456904 	0.5179172108269076 	0.539829811513635 	0.5212320314414579 	0.7412519487849443 	0.7195168157724963 	0.6897205786598976 	0.5153314294124002 	0.7127010179234363 	0.6193638621608413 	0.583675991463432 	0.740204391880578 	0.734123731294327 	0.45043567518453737 	0.569059262342087 	0.7450457235177211 	0.5376587061581964 	0.6171725386006723 	0.6334731247418028 	0.6213402456839675 	0.4701188737382871 	0.5417795594144826 	0.5939785535215248 	0.5564076216074967 	0.47123210150026706 	0.4663860342594045 	0.4748211710106124 	0.631338554352139 	0.5521258028241074 	0.7199171941205161 	0.6783552664307411 	0.5131341347487207 	0.6992872038418809 	0.7376411667792955 	0.5066127923920021 	0.581396873933013 	0.5334562566398415 	0.5359154931499075 	0.747403980678927 	0.5127893533048118 	0.7338948757042134 	0.5062046643449641 	0.614903721183962 	0.6161772819773911 	0.5260455126996266 	0.7210549125052296 	0.6226147920453354 	0.7055663910481282 	0.5422002877225696 	0.7080368306798759 	0.7076752122011729 	0.6283129464221433 	0.6196214162828229 	0.7326660272471341 	0.4750489386085105 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.6460305524247287 	0.6318950374204835 	0.5452750297706864 	0.6732846017664338 	0.4672747551270442 	0.7378324284878841 	0.6570033369627821 	0.5629887409969108 	0.709234860456968 	0.551593642678237 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.6104227758420664 	0.5579779546965961 	0.7335200782111149 	0.7425313905567147 	0.577788808756923 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.5741085103504222 	0.5841143908408666 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.6575866137300079 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.7458986969342327 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9997649309504283 	0.7379583285408464 	0.4938306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.9978261414692963 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.6543237257318602 	0.7238704386932464 	0.7257063021475403 	0.5879344822234258 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.5910858253373603 	0.7018914330573657 	0.7126783380518766 	0.5968087707491848 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.997694208665184 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.5917971322984565 	0.691068159281689 	0.576629715374352 	0.7127286043055726 	0.7133625424147627 	0.5724044859834948 	0.554720517195084 	0.7145407409757792 	0.6711738093054982 	0.724653245559533 	0.7320096076765688 	0.5401113628122759 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.5021250938918655 	0.49874189292263116 	0.7262028210542721 	0.7246331985330301 	0.583212279643839 	0.5773236199373029 	0.55121796641854 	0.6685871410358937 	0.7472489132767938 	0.5235734859467072 	0.6096966376232262 	0.4645585259567331 	0.7307193182989647 	0.5207843315081023 	0.4175524668622389 	0.608463515164767 	0.7332225046624462 	0.8803443066014474 	0.5969545120857302 	0.6330181083971608 	0.5137803363235578 	0.739674569879947 	0.671384158555818 	0.6461835625200564 	0.7453947834666674 	0.7213757570683155 	0.6737171574437135 	0.5192516482775259 	0.7340589807072398 	0.6782003732543779 	0.6644298904801091 	0.7013125304270211 	0.6120064791482643 	0.7360501757601147 	0.5706775992350902 	0.6427798820186543 	0.5833352911568946 	0.616005190299402 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.6082932149990445 	0.7272751090144103 	0.7407902984166143 	0.5945169738222957 	0.7122101470880704 	0.6272464774284557 	0.7273220076947514 	0.6556921533632097 	0.7336972424936729 	0.7207238300368579 	0.6822067903601836 	0.7159205354279015 	0.7334681750489453 	0.578904129858033 	0.6858978855412401 	0.5954735068882847 	0.5694872645225564 	0.7409050390143115 	0.7086206583582634 	0.5966611418025679 	0.7480662049597192 	0.5968687824578713 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.25	0.7075673559849684 	0.5806421883236875 	0.47663088551338917 	0.6196968779090539 	0.4835518989484846 	0.46045236842932785 	0.5198070774718893 	0.47586788901504995 	0.4633950913509425 	0.49628483035040527 	0.4850304202135669 	0.4532139267860036 	0.37193160697125754 	0.4961924778986045 	0.5311099287340417 	0.5228583171018759 	0.53213868488706 	0.5347392101876246 	0.455534840161375 	0.9997936451518127 	0.6954051507685688 	0.4522890953107071 	0.5247706227120693 	0.6432708307542254 	0.4621802283285946 	0.4675364616688182 	0.41023712333472784 	0.4901037715089825 	0.4779730026873668 	0.48889184537816943 	0.4873900957318709 	0.6057704745663688 	0.49739077791070124 	0.47451956833523345 	0.4693190760928983 	0.4723438388630022 	0.5024425310682831 	0.8997277563824593 	0.34053041280839536 	0.466343807596074 	0.4621479176303746 	0.4587537631929116 	0.5438509863823775 	0.538213467076444 	0.47841106977141296 	0.540643943266932 	0.5132160995740936 	0.5010088961900502 	0.6310787913475322 	0.47972151194783985 	0.47378035485574516 	0.4954891284354742 	0.7193875131126395 	0.7299971613997501 	0.5655617008410011 	0.5233053204895233 	0.5660357202272694 	0.4536451729198365 	0.5254669243548655 	0.5671702257367413 	0.5517239782052513 	0.6205198866250203 	0.5102613902572875 	0.486629664030806 	0.5827145333181618 	0.5214087418107162 	0.5015217662521709 	0.606153908044869 	0.5647407454274185 	0.672716819834571 	0.6519644591027776 	0.6809786269794658 	0.5352187002220458 	0.5443603699521224 	0.49703206761657254 	0.6089544734653127 	0.7117973094329968 	0.5839055815360632 	0.5024725799953554 	0.6328214141235068 	0.7049014620546872 	0.5284308498153791 	0.53390742469506 	0.5439039935248577 	0.5054185509302269 	0.5070297315767525 	0.6781840198523383 	0.5302387331147278 	0.5282408377537595 	0.528285441644736 	0.5481369011609127 	0.6259027198952616 	0.6605566185456904 	0.5679172108269076 	0.589829811513635 	0.571232031441458 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.5653314294124002 	0.7127010179234363 	0.6693638621608413 	0.633675991463432 	0.740204391880578 	0.734123731294327 	0.5004356751845374 	0.6190592623420871 	0.7450457235177211 	0.5876587061581965 	0.6671725386006724 	0.6834731247418029 	0.6713402456839676 	0.5201188737382871 	0.5917795594144827 	0.6439785535215249 	0.6064076216074967 	0.5212321015002671 	0.5163860342594045 	0.5248211710106124 	0.6813385543521391 	0.5521258028241074 	0.7199171941205161 	0.7283552664307411 	0.5631341347487208 	0.749287203841881 	0.7376411667792955 	0.5566127923920021 	0.631396873933013 	0.5834562566398416 	0.5859154931499075 	0.747403980678927 	0.5627893533048118 	0.7338948757042134 	0.5562046643449642 	0.664903721183962 	0.6661772819773911 	0.5760455126996267 	0.7210549125052296 	0.6726147920453355 	0.7055663910481282 	0.5922002877225696 	0.7080368306798759 	0.7076752122011729 	0.6783129464221433 	0.6696214162828229 	0.7326660272471341 	0.5250489386085105 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.6960305524247288 	0.6818950374204835 	0.5952750297706865 	0.7232846017664338 	0.5172747551270442 	0.7378324284878841 	0.7070033369627822 	0.6129887409969108 	0.709234860456968 	0.601593642678237 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.6604227758420664 	0.6079779546965961 	0.7335200782111149 	0.7425313905567147 	0.627788808756923 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.6241085103504223 	0.6341143908408666 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.7458986969342327 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9998075417400188 	0.7379583285408464 	0.5438306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.5620521344830895 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.5872863241226451 	0.7305321157315267 	0.998220195168072 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.6379344822234259 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.6410858253373604 	0.7018914330573657 	0.7126783380518766 	0.6468087707491849 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9981121777240055 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.6417971322984566 	0.741068159281689 	0.6266297153743521 	0.7127286043055726 	0.7133625424147627 	0.6224044859834948 	0.604720517195084 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.5901113628122759 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.5521250938918656 	0.5487418929226312 	0.7262028210542721 	0.7246331985330301 	0.6332122796438391 	0.6273236199373029 	0.6012179664185401 	0.6685871410358937 	0.7472489132767938 	0.5735734859467072 	0.6596966376232263 	0.4645585259567331 	0.7307193182989647 	0.5707843315081024 	0.4675524668622389 	0.6584635151647671 	0.7332225046624462 	0.9020342040337347 	0.6469545120857303 	0.6830181083971608 	0.5637803363235578 	0.739674569879947 	0.7213841585558181 	0.6961835625200564 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.569251648277526 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.6620064791482644 	0.7360501757601147 	0.6206775992350902 	0.6927798820186544 	0.6333352911568947 	0.6660051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.6582932149990446 	0.7272751090144103 	0.7407902984166143 	0.6445169738222958 	0.7122101470880704 	0.6772464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.628904129858033 	0.6858978855412401 	0.6454735068882848 	0.6194872645225564 	0.7409050390143115 	0.7086206583582634 	0.646661141802568 	0.7480662049597192 	0.6468687824578714 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.375	0.7075673559849684 	0.5806421883236875 	0.5266308855133892 	0.6196968779090539 	0.5335518989484846 	0.5104523684293278 	0.5198070774718893 	0.52586788901505 	0.5133950913509425 	0.5462848303504053 	0.535030420213567 	0.5032139267860036 	0.37193160697125754 	0.5461924778986045 	0.5311099287340417 	0.572858317101876 	0.58213868488706 	0.5347392101876246 	0.5055348401613751 	0.9998310509397422 	0.6954051507685688 	0.5022890953107071 	0.5747706227120694 	0.6932708307542255 	0.5121802283285947 	0.5175364616688182 	0.41023712333472784 	0.5401037715089825 	0.5279730026873668 	0.5388918453781695 	0.5373900957318709 	0.6057704745663688 	0.5473907779107012 	0.5245195683352335 	0.5193190760928983 	0.5223438388630022 	0.5524425310682831 	0.9179040304701919 	0.34053041280839536 	0.516343807596074 	0.5121479176303746 	0.5087537631929117 	0.5938509863823775 	0.5882134670764441 	0.528411069771413 	0.590643943266932 	0.5632160995740937 	0.5510088961900502 	0.6310787913475322 	0.5297215119478399 	0.5237803548557451 	0.5454891284354743 	0.7193875131126395 	0.7299971613997501 	0.6155617008410011 	0.5733053204895233 	0.6160357202272695 	0.5036451729198366 	0.5754669243548656 	0.6171702257367413 	0.6017239782052514 	0.6705198866250204 	0.5602613902572875 	0.536629664030806 	0.6327145333181619 	0.5714087418107162 	0.551521766252171 	0.606153908044869 	0.6147407454274185 	0.672716819834571 	0.7019644591027776 	0.7309786269794658 	0.5852187002220458 	0.5943603699521225 	0.5470320676165725 	0.6089544734653127 	0.7117973094329968 	0.6339055815360632 	0.5524725799953555 	0.6828214141235068 	0.7049014620546872 	0.5284308498153791 	0.5839074246950601 	0.5439039935248577 	0.555418550930227 	0.5570297315767525 	0.7281840198523384 	0.5802387331147278 	0.5782408377537596 	0.578285441644736 	0.5981369011609128 	0.6759027198952616 	0.6605566185456904 	0.6179172108269076 	0.639829811513635 	0.621232031441458 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.6153314294124003 	0.7127010179234363 	0.7193638621608414 	0.683675991463432 	0.740204391880578 	0.734123731294327 	0.5504356751845374 	0.6690592623420871 	0.7450457235177211 	0.6376587061581965 	0.7171725386006724 	0.7334731247418029 	0.7213402456839676 	0.5701188737382872 	0.6417795594144827 	0.6939785535215249 	0.6564076216074968 	0.5712321015002672 	0.5663860342594046 	0.5748211710106125 	0.7313385543521391 	0.6021258028241074 	0.7199171941205161 	0.7283552664307411 	0.6131341347487208 	0.749287203841881 	0.7376411667792955 	0.6066127923920022 	0.6813968739330131 	0.6334562566398416 	0.6359154931499076 	0.747403980678927 	0.6127893533048119 	0.7338948757042134 	0.6062046643449642 	0.7149037211839621 	0.7161772819773912 	0.6260455126996267 	0.7210549125052296 	0.7226147920453355 	0.7055663910481282 	0.6422002877225697 	0.7080368306798759 	0.7076752122011729 	0.7283129464221434 	0.719621416282823 	0.7326660272471341 	0.5750489386085106 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.7460305524247288 	0.7318950374204836 	0.6452750297706865 	0.7232846017664338 	0.5672747551270443 	0.7378324284878841 	0.7070033369627822 	0.6629887409969109 	0.709234860456968 	0.651593642678237 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.7104227758420665 	0.6579779546965961 	0.7335200782111149 	0.7425313905567147 	0.677788808756923 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.6741085103504223 	0.6841143908408667 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.583702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.7458986969342327 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9998424285038696 	0.7379583285408464 	0.5938306821277693 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.5894089131069796 	0.7416523961547784 	0.6120521344830896 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.6372863241226452 	0.7305321157315267 	0.9985428190496237 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.6879344822234259 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.6910858253373604 	0.7018914330573657 	0.7126783380518766 	0.6968087707491849 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9984543818462975 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.6917971322984566 	0.741068159281689 	0.6766297153743521 	0.7127286043055726 	0.7133625424147627 	0.6724044859834949 	0.6547205171950841 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.640111362812276 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.6021250938918656 	0.5987418929226312 	0.7262028210542721 	0.7246331985330301 	0.6832122796438391 	0.677323619937303 	0.6512179664185401 	0.6685871410358937 	0.7472489132767938 	0.6235734859467073 	0.7096966376232263 	0.5145585259567331 	0.7307193182989647 	0.6207843315081024 	0.5175524668622389 	0.7084635151647671 	0.7332225046624462 	0.9197923900926556 	0.6969545120857303 	0.7330181083971609 	0.6137803363235579 	0.739674569879947 	0.7213841585558181 	0.7461835625200565 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.619251648277526 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.7120064791482644 	0.7360501757601147 	0.6706775992350903 	0.7427798820186544 	0.6833352911568947 	0.7160051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.7082932149990446 	0.7272751090144103 	0.7407902984166143 	0.6945169738222958 	0.7122101470880704 	0.7272464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.6789041298580331 	0.6858978855412401 	0.6954735068882848 	0.6694872645225565 	0.7409050390143115 	0.7086206583582634 	0.696661141802568 	0.7480662049597192 	0.6968687824578714 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.5	0.7075673559849684 	0.5806421883236875 	0.5766308855133893 	0.6196968779090539 	0.5835518989484847 	0.5604523684293279 	0.5198070774718893 	0.57586788901505 	0.5633950913509426 	0.5962848303504054 	0.585030420213567 	0.5532139267860037 	0.37193160697125754 	0.5961924778986045 	0.5311099287340417 	0.622858317101876 	0.63213868488706 	0.5847392101876246 	0.5555348401613751 	0.9998616762086634 	0.6954051507685688 	0.5522890953107071 	0.6247706227120694 	0.7432708307542255 	0.5621802283285947 	0.5675364616688182 	0.41023712333472784 	0.5901037715089825 	0.5779730026873668 	0.5888918453781695 	0.587390095731871 	0.6057704745663688 	0.5973907779107013 	0.5745195683352335 	0.5693190760928983 	0.5723438388630022 	0.6024425310682832 	0.9327855050421932 	0.34053041280839536 	0.5663438075960741 	0.5621479176303746 	0.5587537631929117 	0.6438509863823776 	0.6382134670764441 	0.578411069771413 	0.6406439432669321 	0.6132160995740937 	0.6010088961900503 	0.6310787913475322 	0.5797215119478399 	0.5737803548557452 	0.5954891284354743 	0.7193875131126395 	0.7299971613997501 	0.6655617008410012 	0.6233053204895234 	0.6660357202272695 	0.5536451729198366 	0.6254669243548656 	0.6671702257367413 	0.6517239782052514 	0.7205198866250204 	0.6102613902572875 	0.5866296640308061 	0.6827145333181619 	0.6214087418107163 	0.601521766252171 	0.606153908044869 	0.6647407454274186 	0.672716819834571 	0.7019644591027776 	0.7309786269794658 	0.6352187002220459 	0.6443603699521225 	0.5970320676165726 	0.6089544734653127 	0.7117973094329968 	0.6839055815360633 	0.6024725799953555 	0.7328214141235069 	0.7049014620546872 	0.5784308498153792 	0.6339074246950601 	0.5939039935248578 	0.605418550930227 	0.6070297315767526 	0.7281840198523384 	0.6302387331147279 	0.6282408377537596 	0.6282854416447361 	0.6481369011609128 	0.7259027198952617 	0.6605566185456904 	0.6679172108269077 	0.6898298115136351 	0.671232031441458 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.6653314294124003 	0.7127010179234363 	0.7193638621608414 	0.7336759914634321 	0.740204391880578 	0.734123731294327 	0.6004356751845374 	0.7190592623420872 	0.7450457235177211 	0.6876587061581966 	0.7171725386006724 	0.7334731247418029 	0.7213402456839676 	0.6201188737382872 	0.6917795594144828 	0.743978553521525 	0.7064076216074968 	0.6212321015002672 	0.6163860342594046 	0.6248211710106125 	0.7313385543521391 	0.6521258028241075 	0.7199171941205161 	0.7283552664307411 	0.6631341347487208 	0.749287203841881 	0.7376411667792955 	0.6566127923920022 	0.7313968739330131 	0.6834562566398417 	0.6859154931499076 	0.747403980678927 	0.6627893533048119 	0.7338948757042134 	0.6562046643449643 	0.7149037211839621 	0.7161772819773912 	0.6760455126996268 	0.7210549125052296 	0.7226147920453355 	0.7055663910481282 	0.6922002877225697 	0.7080368306798759 	0.7076752122011729 	0.7283129464221434 	0.719621416282823 	0.7326660272471341 	0.6250489386085106 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.7460305524247288 	0.7318950374204836 	0.6952750297706866 	0.7232846017664338 	0.6172747551270443 	0.7378324284878841 	0.7070033369627822 	0.7129887409969109 	0.709234860456968 	0.7015936426782371 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.7104227758420665 	0.7079779546965962 	0.7335200782111149 	0.7425313905567147 	0.7277888087569231 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.7241085103504223 	0.7341143908408667 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.633702297106395 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.5609362175308135 	0.7458986969342327 	0.5882366965638905 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9998709913703095 	0.7379583285408464 	0.6438306821277694 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.6394089131069797 	0.7416523961547784 	0.6620521344830896 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.6872863241226452 	0.7305321157315267 	0.9988069611431277 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.737934482223426 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.7410858253373604 	0.7018914330573657 	0.7126783380518766 	0.746808770749185 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9987345548850483 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.7417971322984567 	0.741068159281689 	0.7266297153743522 	0.7127286043055726 	0.7133625424147627 	0.7224044859834949 	0.7047205171950841 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.690111362812276 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.6521250938918657 	0.6487418929226313 	0.7262028210542721 	0.7246331985330301 	0.7332122796438392 	0.727323619937303 	0.7012179664185402 	0.6685871410358937 	0.7472489132767938 	0.6735734859467073 	0.7096966376232263 	0.5645585259567332 	0.7307193182989647 	0.6707843315081025 	0.5675524668622389 	0.7084635151647671 	0.7332225046624462 	0.9343315631379748 	0.7469545120857304 	0.7330181083971609 	0.6637803363235579 	0.739674569879947 	0.7213841585558181 	0.7461835625200565 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.669251648277526 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.7120064791482644 	0.7360501757601147 	0.7206775992350903 	0.7427798820186544 	0.7333352911568948 	0.7160051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.7082932149990446 	0.7272751090144103 	0.7407902984166143 	0.7445169738222959 	0.7122101470880704 	0.7272464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.7289041298580331 	0.6858978855412401 	0.7454735068882848 	0.7194872645225565 	0.7409050390143115 	0.7086206583582634 	0.746661141802568 	0.7480662049597192 	0.7468687824578715 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.625	0.7075673559849684 	0.5806421883236875 	0.6266308855133893 	0.6196968779090539 	0.6335518989484847 	0.6104523684293279 	0.5198070774718893 	0.6258678890150501 	0.6133950913509426 	0.6462848303504054 	0.635030420213567 	0.6032139267860037 	0.37193160697125754 	0.6461924778986046 	0.5311099287340417 	0.672858317101876 	0.6821386848870601 	0.6347392101876247 	0.6055348401613752 	0.9998867500581502 	0.6954051507685688 	0.6022890953107072 	0.6747706227120694 	0.7432708307542255 	0.6121802283285948 	0.6175364616688183 	0.41023712333472784 	0.6401037715089826 	0.6279730026873669 	0.6388918453781696 	0.637390095731871 	0.6057704745663688 	0.6473907779107013 	0.6245195683352336 	0.6193190760928984 	0.6223438388630023 	0.6524425310682832 	0.9449694259254385 	0.34053041280839536 	0.6163438075960741 	0.6121479176303747 	0.6087537631929117 	0.6938509863823776 	0.6882134670764442 	0.628411069771413 	0.6906439432669321 	0.6632160995740938 	0.6510088961900503 	0.6310787913475322 	0.62972151194784 	0.6237803548557452 	0.6454891284354743 	0.7193875131126395 	0.7299971613997501 	0.7155617008410012 	0.6733053204895234 	0.7160357202272696 	0.6036451729198367 	0.6754669243548657 	0.7171702257367414 	0.7017239782052515 	0.7205198866250204 	0.6602613902572876 	0.6366296640308061 	0.7327145333181619 	0.6714087418107163 	0.6515217662521711 	0.606153908044869 	0.7147407454274186 	0.672716819834571 	0.7019644591027776 	0.7309786269794658 	0.6852187002220459 	0.6943603699521226 	0.6470320676165726 	0.6089544734653127 	0.7117973094329968 	0.7339055815360633 	0.6524725799953556 	0.7328214141235069 	0.7049014620546872 	0.6284308498153792 	0.6839074246950602 	0.6439039935248578 	0.655418550930227 	0.6570297315767526 	0.7281840198523384 	0.6802387331147279 	0.6782408377537597 	0.6782854416447361 	0.6981369011609129 	0.7259027198952617 	0.6605566185456904 	0.7179172108269077 	0.7398298115136351 	0.7212320314414581 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.7153314294124004 	0.7127010179234363 	0.7193638621608414 	0.7336759914634321 	0.740204391880578 	0.734123731294327 	0.6504356751845375 	0.7190592623420872 	0.7450457235177211 	0.7376587061581966 	0.7171725386006724 	0.7334731247418029 	0.7213402456839676 	0.6701188737382873 	0.7417795594144828 	0.743978553521525 	0.7064076216074968 	0.6712321015002672 	0.6663860342594047 	0.6748211710106126 	0.7313385543521391 	0.7021258028241075 	0.7199171941205161 	0.7283552664307411 	0.7131341347487209 	0.749287203841881 	0.7376411667792955 	0.7066127923920023 	0.7313968739330131 	0.7334562566398417 	0.7359154931499077 	0.747403980678927 	0.712789353304812 	0.7338948757042134 	0.7062046643449643 	0.7149037211839621 	0.7161772819773912 	0.7260455126996268 	0.7210549125052296 	0.7226147920453355 	0.7055663910481282 	0.7422002877225697 	0.7080368306798759 	0.7076752122011729 	0.7283129464221434 	0.719621416282823 	0.7326660272471341 	0.6750489386085107 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.7460305524247288 	0.7318950374204836 	0.7452750297706866 	0.7232846017664338 	0.6672747551270444 	0.7378324284878841 	0.7070033369627822 	0.7129887409969109 	0.709234860456968 	0.7015936426782371 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.7104227758420665 	0.7079779546965962 	0.7335200782111149 	0.7425313905567147 	0.7277888087569231 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.7241085103504223 	0.7341143908408667 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.6837022971063951 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.6109362175308135 	0.7458986969342327 	0.6382366965638906 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9998943766674601 	0.7379583285408464 	0.6938306821277694 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.6894089131069797 	0.7416523961547784 	0.7120521344830897 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.7372863241226453 	0.7305321157315267 	0.9990232223982616 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.737934482223426 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.7410858253373604 	0.7018914330573657 	0.7126783380518766 	0.746808770749185 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9989639411680565 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.7417971322984567 	0.741068159281689 	0.7266297153743522 	0.7127286043055726 	0.7133625424147627 	0.7224044859834949 	0.7047205171950841 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.7401113628122761 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.7021250938918657 	0.6987418929226313 	0.7262028210542721 	0.7246331985330301 	0.7332122796438392 	0.727323619937303 	0.7012179664185402 	0.6685871410358937 	0.7472489132767938 	0.7235734859467073 	0.7096966376232263 	0.6145585259567332 	0.7307193182989647 	0.7207843315081025 	0.617552466862239 	0.7084635151647671 	0.7332225046624462 	0.9462352312345003 	0.7469545120857304 	0.7330181083971609 	0.713780336323558 	0.739674569879947 	0.7213841585558181 	0.7461835625200565 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.7192516482775261 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.7120064791482644 	0.7360501757601147 	0.7206775992350903 	0.7427798820186544 	0.7333352911568948 	0.7160051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.7082932149990446 	0.7272751090144103 	0.7407902984166143 	0.7445169738222959 	0.7122101470880704 	0.7272464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.7289041298580331 	0.6858978855412401 	0.7454735068882848 	0.7194872645225565 	0.7409050390143115 	0.7086206583582634 	0.746661141802568 	0.7480662049597192 	0.7468687824578715 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.75	0.7075673559849684 	0.5806421883236875 	0.6766308855133893 	0.6196968779090539 	0.6835518989484848 	0.660452368429328 	0.5198070774718893 	0.6758678890150501 	0.6633950913509427 	0.6962848303504054 	0.6850304202135671 	0.6532139267860038 	0.37193160697125754 	0.6961924778986046 	0.5311099287340417 	0.7228583171018761 	0.7321386848870601 	0.6847392101876247 	0.6555348401613752 	0.9999072787898231 	0.6954051507685688 	0.6522890953107072 	0.7247706227120695 	0.7432708307542255 	0.6621802283285948 	0.6675364616688183 	0.41023712333472784 	0.6901037715089826 	0.6779730026873669 	0.6888918453781696 	0.687390095731871 	0.6057704745663688 	0.6973907779107014 	0.6745195683352336 	0.6693190760928984 	0.6723438388630023 	0.7024425310682832 	0.9549447766456207 	0.34053041280839536 	0.6663438075960741 	0.6621479176303747 	0.6587537631929118 	0.7438509863823777 	0.7382134670764442 	0.6784110697714131 	0.7406439432669322 	0.7132160995740938 	0.7010088961900504 	0.6310787913475322 	0.67972151194784 	0.6737803548557453 	0.6954891284354744 	0.7193875131126395 	0.7299971613997501 	0.7155617008410012 	0.7233053204895235 	0.7160357202272696 	0.6536451729198367 	0.7254669243548657 	0.7171702257367414 	0.7017239782052515 	0.7205198866250204 	0.7102613902572876 	0.6866296640308062 	0.7327145333181619 	0.7214087418107163 	0.7015217662521711 	0.606153908044869 	0.7147407454274186 	0.672716819834571 	0.7019644591027776 	0.7309786269794658 	0.7352187002220459 	0.7443603699521226 	0.6970320676165727 	0.6089544734653127 	0.7117973094329968 	0.7339055815360633 	0.7024725799953556 	0.7328214141235069 	0.7049014620546872 	0.6784308498153793 	0.7339074246950602 	0.6939039935248579 	0.7054185509302271 	0.7070297315767526 	0.7281840198523384 	0.730238733114728 	0.7282408377537597 	0.7282854416447362 	0.7481369011609129 	0.7259027198952617 	0.6605566185456904 	0.7179172108269077 	0.7398298115136351 	0.7212320314414581 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.7153314294124004 	0.7127010179234363 	0.7193638621608414 	0.7336759914634321 	0.740204391880578 	0.734123731294327 	0.7004356751845375 	0.7190592623420872 	0.7450457235177211 	0.7376587061581966 	0.7171725386006724 	0.7334731247418029 	0.7213402456839676 	0.7201188737382873 	0.7417795594144828 	0.743978553521525 	0.7064076216074968 	0.7212321015002673 	0.7163860342594047 	0.7248211710106126 	0.7313385543521391 	0.7021258028241075 	0.7199171941205161 	0.7283552664307411 	0.7131341347487209 	0.749287203841881 	0.7376411667792955 	0.7066127923920023 	0.7313968739330131 	0.7334562566398417 	0.7359154931499077 	0.747403980678927 	0.712789353304812 	0.7338948757042134 	0.7062046643449643 	0.7149037211839621 	0.7161772819773912 	0.7260455126996268 	0.7210549125052296 	0.7226147920453355 	0.7055663910481282 	0.7422002877225697 	0.7080368306798759 	0.7076752122011729 	0.7283129464221434 	0.719621416282823 	0.7326660272471341 	0.7250489386085107 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.7460305524247288 	0.7318950374204836 	0.7452750297706866 	0.7232846017664338 	0.7172747551270444 	0.7378324284878841 	0.7070033369627822 	0.7129887409969109 	0.709234860456968 	0.7015936426782371 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.7104227758420665 	0.7079779546965962 	0.7335200782111149 	0.7425313905567147 	0.7277888087569231 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.7241085103504223 	0.7341143908408667 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.7337022971063951 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.6609362175308136 	0.7458986969342327 	0.6882366965638906 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9999135229294068 	0.7379583285408464 	0.7438306821277695 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.7394089131069798 	0.7416523961547784 	0.7120521344830897 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.7372863241226453 	0.7305321157315267 	0.999200282138539 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.737934482223426 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.7410858253373604 	0.7018914330573657 	0.7126783380518766 	0.746808770749185 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9991517467722897 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.7417971322984567 	0.741068159281689 	0.7266297153743522 	0.7127286043055726 	0.7133625424147627 	0.7224044859834949 	0.7047205171950841 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.7401113628122761 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.7021250938918657 	0.7487418929226314 	0.7262028210542721 	0.7246331985330301 	0.7332122796438392 	0.727323619937303 	0.7012179664185402 	0.6685871410358937 	0.7472489132767938 	0.7235734859467073 	0.7096966376232263 	0.6645585259567333 	0.7307193182989647 	0.7207843315081025 	0.667552466862239 	0.7084635151647671 	0.7332225046624462 	0.9559811303795589 	0.7469545120857304 	0.7330181083971609 	0.713780336323558 	0.739674569879947 	0.7213841585558181 	0.7461835625200565 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.7192516482775261 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.7120064791482644 	0.7360501757601147 	0.7206775992350903 	0.7427798820186544 	0.7333352911568948 	0.7160051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.7082932149990446 	0.7272751090144103 	0.7407902984166143 	0.7445169738222959 	0.7122101470880704 	0.7272464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.7289041298580331 	0.6858978855412401 	0.7454735068882848 	0.7194872645225565 	0.7409050390143115 	0.7086206583582634 	0.746661141802568 	0.7480662049597192 	0.7468687824578715 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
4.875	0.7075673559849684 	0.5806421883236875 	0.7266308855133894 	0.6196968779090539 	0.7335518989484848 	0.710452368429328 	0.5198070774718893 	0.7258678890150502 	0.7133950913509427 	0.7462848303504055 	0.7350304202135671 	0.7032139267860038 	0.37193160697125754 	0.7461924778986047 	0.5311099287340417 	0.7228583171018761 	0.7321386848870601 	0.7347392101876248 	0.7055348401613752 	0.9999240862937657 	0.6954051507685688 	0.7022890953107073 	0.7247706227120695 	0.7432708307542255 	0.7121802283285948 	0.7175364616688183 	0.41023712333472784 	0.7401037715089827 	0.727973002687367 	0.7388918453781697 	0.7373900957318711 	0.6057704745663688 	0.7473907779107014 	0.7245195683352337 	0.7193190760928985 	0.7223438388630024 	0.7024425310682832 	0.9631119030529723 	0.34053041280839536 	0.7163438075960742 	0.7121479176303748 	0.7087537631929118 	0.7438509863823777 	0.7382134670764442 	0.7284110697714131 	0.7406439432669322 	0.7132160995740938 	0.7010088961900504 	0.6310787913475322 	0.7297215119478401 	0.7237803548557453 	0.7454891284354744 	0.7193875131126395 	0.7299971613997501 	0.7155617008410012 	0.7233053204895235 	0.7160357202272696 	0.7036451729198367 	0.7254669243548657 	0.7171702257367414 	0.7017239782052515 	0.7205198866250204 	0.7102613902572876 	0.7366296640308062 	0.7327145333181619 	0.7214087418107163 	0.7015217662521711 	0.606153908044869 	0.7147407454274186 	0.672716819834571 	0.7019644591027776 	0.7309786269794658 	0.7352187002220459 	0.7443603699521226 	0.7470320676165727 	0.6089544734653127 	0.7117973094329968 	0.7339055815360633 	0.7024725799953556 	0.7328214141235069 	0.7049014620546872 	0.7284308498153793 	0.7339074246950602 	0.7439039935248579 	0.7054185509302271 	0.7070297315767526 	0.7281840198523384 	0.730238733114728 	0.7282408377537597 	0.7282854416447362 	0.7481369011609129 	0.7259027198952617 	0.6605566185456904 	0.7179172108269077 	0.7398298115136351 	0.7212320314414581 	0.7412519487849443 	0.7195168157724963 	0.7397205786598976 	0.7153314294124004 	0.7127010179234363 	0.7193638621608414 	0.7336759914634321 	0.740204391880578 	0.734123731294327 	0.7004356751845375 	0.7190592623420872 	0.7450457235177211 	0.7376587061581966 	0.7171725386006724 	0.7334731247418029 	0.7213402456839676 	0.7201188737382873 	0.7417795594144828 	0.743978553521525 	0.7064076216074968 	0.7212321015002673 	0.7163860342594047 	0.7248211710106126 	0.7313385543521391 	0.7021258028241075 	0.7199171941205161 	0.7283552664307411 	0.7131341347487209 	0.749287203841881 	0.7376411667792955 	0.7066127923920023 	0.7313968739330131 	0.7334562566398417 	0.7359154931499077 	0.747403980678927 	0.712789353304812 	0.7338948757042134 	0.7062046643449643 	0.7149037211839621 	0.7161772819773912 	0.7260455126996268 	0.7210549125052296 	0.7226147920453355 	0.7055663910481282 	0.7422002877225697 	0.7080368306798759 	0.7076752122011729 	0.7283129464221434 	0.719621416282823 	0.7326660272471341 	0.7250489386085107 	0.7443645602478345 	0.7473241455391126 	0.7354417705945232 	0.7038608268436717 	0.7460305524247288 	0.7318950374204836 	0.7452750297706866 	0.7232846017664338 	0.7172747551270444 	0.7378324284878841 	0.7070033369627822 	0.7129887409969109 	0.709234860456968 	0.7015936426782371 	0.7198981783659755 	0.7238828856207662 	0.7179843847848674 	0.7104227758420665 	0.7079779546965962 	0.7335200782111149 	0.7425313905567147 	0.7277888087569231 	0.7209205367967998 	0.7189669525457839 	0.7354471420960256 	0.7241085103504223 	0.7341143908408667 	0.7006413320242759 	0.7464147407064394 	0.7273987098092722 	0.7282366036814641 	0.7459658874279727 	0.7017972008994288 	0.7204036510897646 	0.7266417437265762 	0.7455459968428984 	0.7477446902902919 	0.7325481864414055 	0.7392702349936321 	0.8867225600221625 	0.707586613730008 	0.7116387955332159 	0.708524722852367 	0.713809087886209 	0.7268768972651773 	0.7353064724784114 	0.7005904983327381 	0.7253263450546394 	0.7015419456980627 	0.7223529963901723 	0.7400413480294061 	0.7089823448630538 	0.710187750168048 	0.7196435198180673 	0.7331323601548374 	0.7154788417725996 	0.7287960855849535 	0.716811664354105 	0.728414646063929 	0.7495240617761421 	0.7337022971063951 	0.7188604867359817 	0.7276330837751336 	0.7254576369020201 	0.7407392240689259 	0.7245790545571662 	0.7037711560775504 	0.7430444280562556 	0.7332099906798684 	0.7230065790764627 	0.7109362175308136 	0.7458986969342327 	0.7382366965638907 	0.7467409775480928 	0.706544027801199 	0.7019981107610066 	0.716513409932594 	0.7167706195068022 	0.7687808776146333 	0.70314204670858 	0.7459226238446863 	0.7013246577225773 	0.7393588722394457 	0.700473001304172 	0.7132851587946262 	0.7146578199827767 	0.8194532150969693 	0.6643009016591589 	0.718832036059156 	0.7007094201223931 	0.7485856398443851 	0.7058921472653601 	0.737003493359184 	0.7434749462409851 	0.7137989700075694 	0.7231773205682678 	0.7150706538382503 	0.7428520809718522 	0.7494901710688767 	0.9999291985628693 	0.7379583285408464 	0.7438306821277695 	0.7200194370077562 	0.7043672431565878 	0.710606654375541 	0.7420635208568371 	0.7163184804332041 	0.7376053852779926 	0.705567555821973 	0.7484232603069819 	0.7125676912613587 	0.7358142831532194 	0.7141223513697217 	0.7226386607745257 	0.7394089131069798 	0.7416523961547784 	0.7120521344830897 	0.7190096808368519 	0.7105710770011414 	0.7370610604374042 	0.7437410327294534 	0.7462110276351336 	0.7331400524240019 	0.7372863241226453 	0.7305321157315267 	0.9993452463930361 	0.7011275152845923 	0.7177622548688529 	0.7014903129124614 	0.7031650350246894 	0.7379188086354345 	0.7096155606135339 	0.7366817245459968 	0.7043661006131301 	0.7014676647115946 	0.709162133063812 	0.716667928339084 	0.7043237257318602 	0.7238704386932464 	0.7257063021475403 	0.737934482223426 	0.7450218044435636 	0.7146975764022516 	0.7088978511808621 	0.735754975339576 	0.720765716556878 	0.7013020478974369 	0.7174940333684104 	0.7203982196904395 	0.7233069873221647 	0.7282729467248836 	0.7390662553487166 	0.7047627733312126 	0.6733420151823024 	0.7137409314300525 	0.7463740279322553 	0.7420195555489789 	0.7386561902588414 	0.7227031044869664 	0.7151939583828221 	0.7287081251377622 	0.7067049111820641 	0.7045404691793231 	0.7019390871419191 	0.7018574040452314 	0.7296187028413256 	0.7497029054505708 	0.7445911361564405 	0.7183654643135373 	0.7270404081466741 	0.7411244717276729 	0.7366494654668002 	0.7004440958912672 	0.7265643225372219 	0.7062106226739457 	0.703442803312704 	0.6745616665952616 	0.7317300262394925 	0.7079410136331707 	0.7237708616675859 	0.7473265252013674 	0.7416149920908601 	0.741576741957023 	0.7125768624966917 	0.7470270806590366 	0.7448216252073588 	0.7044800357334765 	0.723529170597854 	0.7470895797839072 	0.737109481833923 	0.7019165862177592 	0.7122666033787168 	0.6992853189303384 	0.7073149668429299 	0.7234739218710821 	0.725728147244584 	0.7169414867395191 	0.7128934355417836 	0.7339253558382764 	0.7100942737955867 	0.7422415709223669 	0.7342755420309518 	0.7134092326169486 	0.7147339865477977 	0.7429861869373721 	0.7314690525475478 	0.7281283578304703 	0.7097706698411446 	0.7201669006647538 	0.7410858253373604 	0.7018914330573657 	0.7126783380518766 	0.746808770749185 	0.7378001528265172 	0.7027608120392341 	0.7419432339496063 	0.7132400422975012 	0.7208591223672662 	0.7011908802021647 	0.7159316807808616 	0.7177642216178097 	0.7314747583937514 	0.7411928596162168 	0.9993055089960757 	0.7077305801621443 	0.7438810291953092 	0.7226726784806633 	0.7492420953450959 	0.7417971322984567 	0.741068159281689 	0.7266297153743522 	0.7127286043055726 	0.7133625424147627 	0.7224044859834949 	0.7047205171950841 	0.7145407409757792 	0.7211738093054982 	0.724653245559533 	0.7320096076765688 	0.7401113628122761 	0.7483589762326901 	0.7235825839645913 	0.4896077499271827 	0.700070081767373 	0.7850078704744515 	0.7021250938918657 	0.7487418929226314 	0.7262028210542721 	0.7246331985330301 	0.7332122796438392 	0.727323619937303 	0.7012179664185402 	0.6685871410358937 	0.7472489132767938 	0.7235734859467073 	0.7096966376232263 	0.7145585259567333 	0.7307193182989647 	0.7207843315081025 	0.7175524668622391 	0.7084635151647671 	0.7332225046624462 	0.9639603977260147 	0.7469545120857304 	0.7330181083971609 	0.713780336323558 	0.739674569879947 	0.7213841585558181 	0.7461835625200565 	0.7453947834666674 	0.7213757570683155 	0.7237171574437136 	0.7192516482775261 	0.7340589807072398 	0.7282003732543779 	0.6644298904801091 	0.7013125304270211 	0.7120064791482644 	0.7360501757601147 	0.7206775992350903 	0.7427798820186544 	0.7333352911568948 	0.7160051902994021 	0.7116238915308333 	0.7065542766179281 	0.7272709286843512 	0.7082932149990446 	0.7272751090144103 	0.7407902984166143 	0.7445169738222959 	0.7122101470880704 	0.7272464774284558 	0.7273220076947514 	0.7056921533632098 	0.7336972424936729 	0.7207238300368579 	0.7322067903601837 	0.7159205354279015 	0.7334681750489453 	0.7289041298580331 	0.6858978855412401 	0.7454735068882848 	0.7194872645225565 	0.7409050390143115 	0.7086206583582634 	0.746661141802568 	0.7480662049597192 	0.7468687824578715 	0.7174818845689701 	0.784455767957302 	0.7255168964902955 	0.713133964866886 	0.7494279720358119 	0.710125108946132 	0.7255185566486692 	0.7171021069240195 	0.7140958549020336 	0.7286160951040527 	0.7048926062421149 	0.7118974421521602 	0.7013032756083502 	0.7009895007882916 	0.7044598556791478 	0.7102953865397076 	0.7353725514823859 	0.7165949443747753 	0.748543575152236 	0.7164213238667443 	0.7104174250307859 	0.7030035630068496 	0.7156951672448175 	0.717219226179616 	0.7492875907456529 	0.7037333966235337 	0.7467941235110802 	0.7462963560044767 	0.7285955677045413 	0.741282975983006 	0.7349362444525499 	0.7328212670168099 	0.7215226721509294 	0.7031678457105168 	0.7353887611604277 	0.7403602369885217 	0.7287652566180712 	0.7189705094787691 	0.7263708923411989 	0.7339282372506093 	0.7320773716461365 	0.5583467505893336 	0.7290642646433851 	0.7264041482905385 	0.7272072971831115 
5	0.7075673559849684	0.5806421883236875	0.7266308855133894	0.6196968779090539	0.7335518989484848	0.710452368429328	0.5198070774718893	0.7258678890150502	0.7133950913509427	0.7462848303504055	0.7350304202135671	0.7032139267860038	0.37193160697125754	0.7461924778986047	0.5311099287340417	0.7228583171018761	0.7321386848870601	0.7347392101876248	0.7055348401613752	0.9999378471141258	0.6954051507685688	0.7022890953107073	0.7247706227120695	0.7432708307542255	0.7121802283285948	0.7175364616688183	0.41023712333472784	0.7401037715089827	0.727973002687367	0.7388918453781697	0.7373900957318711	0.6057704745663688	0.7473907779107014	0.7245195683352337	0.7193190760928985	0.7223438388630024	0.7024425310682832	0.9697985806069463	0.34053041280839536	0.7163438075960742	0.7121479176303748	0.7087537631929118	0.7438509863823777	0.7382134670764442	0.7284110697714131	0.7406439432669322	0.7132160995740938	0.7010088961900504	0.6310787913475322	0.7297215119478401	0.7237803548557453	0.7454891284354744	0.7193875131126395	0.7299971613997501	0.7155617008410012	0.7233053204895235	0.7160357202272696	0.7036451729198367	0.7254669243548657	0.7171702257367414	0.7017239782052515	0.7205198866250204	0.7102613902572876	0.7366296640308062	0.7327145333181619	0.7214087418107163	0.7015217662521711	0.606153908044869	0.7147407454274186	0.672716819834571	0.7019644591027776	0.7309786269794658	0.7352187002220459	0.7443603699521226	0.7470320676165727	0.6089544734653127	0.7117973094329968	0.7339055815360633	0.7024725799953556	0.7328214141235069	0.7049014620546872	0.7284308498153793	0.7339074246950602	0.7439039935248579	0.7054185509302271	0.7070297315767526	0.7281840198523384	0.730238733114728	0.7282408377537597	0.7282854416447362	0.7481369011609129	0.7259027198952617	0.6605566185456904	0.7179172108269077	0.7398298115136351	0.7212320314414581	0.7412519487849443	0.7195168157724963	0.7397205786598976	0.7153314294124004	0.7127010179234363	0.7193638621608414	0.7336759914634321	0.740204391880578	0.734123731294327	0.7004356751845375	0.7190592623420872	0.7450457235177211	0.7376587061581966	0.7171725386006724	0.7334731247418029	0.7213402456839676	0.7201188737382873	0.7417795594144828	0.743978553521525	0.7064076216074968	0.7212321015002673	0.7163860342594047	0.7248211710106126	0.7313385543521391	0.7021258028241075	0.7199171941205161	0.7283552664307411	0.7131341347487209	0.749287203841881	0.7376411667792955	0.7066127923920023	0.7313968739330131	0.7334562566398417	0.7359154931499077	0.747403980678927	0.712789353304812	0.7338948757042134	0.7062046643449643	0.7149037211839621	0.7161772819773912	0.7260455126996268	0.7210549125052296	0.7226147920453355	0.7055663910481282	0.7422002877225697	0.7080368306798759	0.7076752122011729	0.7283129464221434	0.719621416282823	0.7326660272471341	0.7250489386085107	0.7443645602478345	0.7473241455391126	0.7354417705945232	0.7038608268436717	0.7460305524247288	0.7318950374204836	0.7452750297706866	0.7232846017664338	0.7172747551270444	0.7378324284878841	0.7070033369627822	0.7129887409969109	0.709234860456968	0.7015936426782371	0.7198981783659755	0.7238828856207662	0.7179843847848674	0.7104227758420665	0.7079779546965962	0.7335200782111149	0.7425313905567147	0.7277888087569231	0.7209205367967998	0.7189669525457839	0.7354471420960256	0.7241085103504223	0.7341143908408667	0.7006413320242759	0.7464147407064394	0.7273987098092722	0.7282366036814641	0.7459658874279727	0.7017972008994288	0.7204036510897646	0.7266417437265762	0.7455459968428984	0.7477446902902919	0.7325481864414055	0.7392702349936321	0.8867225600221625	0.707586613730008	0.7116387955332159	0.708524722852367	0.713809087886209	0.7268768972651773	0.7353064724784114	0.7005904983327381	0.7253263450546394	0.7015419456980627	0.7223529963901723	0.7400413480294061	0.7089823448630538	0.710187750168048	0.7196435198180673	0.7331323601548374	0.7154788417725996	0.7287960855849535	0.716811664354105	0.728414646063929	0.7495240617761421	0.7337022971063951	0.7188604867359817	0.7276330837751336	0.7254576369020201	0.7407392240689259	0.7245790545571662	0.7037711560775504	0.7430444280562556	0.7332099906798684	0.7230065790764627	0.7109362175308136	0.7458986969342327	0.7382366965638907	0.7467409775480928	0.706544027801199	0.7019981107610066	0.716513409932594	0.7167706195068022	0.7687808776146333	0.70314204670858	0.7459226238446863	0.7013246577225773	0.7393588722394457	0.700473001304172	0.7132851587946262	0.7146578199827767	0.8194532150969693	0.6643009016591589	0.718832036059156	0.7007094201223931	0.7485856398443851	0.7058921472653601	0.737003493359184	0.7434749462409851	0.7137989700075694	0.7231773205682678	0.7150706538382503	0.7428520809718522	0.7494901710688767	0.999942032686059	0.7379583285408464	0.7438306821277695	0.7200194370077562	0.7043672431565878	0.710606654375541	0.7420635208568371	0.7163184804332041	0.7376053852779926	0.705567555821973	0.7484232603069819	0.7125676912613587	0.7358142831532194	0.7141223513697217	0.7226386607745257	0.7394089131069798	0.7416523961547784	0.7120521344830897	0.7190096808368519	0.7105710770011414	0.7370610604374042	0.7437410327294534	0.7462110276351336	0.7331400524240019	0.7372863241226453	0.7305321157315267	0.9994639330862901	0.7011275152845923	0.7177622548688529	0.7014903129124614	0.7031650350246894	0.7379188086354345	0.7096155606135339	0.7366817245459968	0.7043661006131301	0.7014676647115946	0.709162133063812	0.716667928339084	0.7043237257318602	0.7238704386932464	0.7257063021475403	0.737934482223426	0.7450218044435636	0.7146975764022516	0.7088978511808621	0.735754975339576	0.720765716556878	0.7013020478974369	0.7174940333684104	0.7203982196904395	0.7233069873221647	0.7282729467248836	0.7390662553487166	0.7047627733312126	0.6733420151823024	0.7137409314300525	0.7463740279322553	0.7420195555489789	0.7386561902588414	0.7227031044869664	0.7151939583828221	0.7287081251377622	0.7067049111820641	0.7045404691793231	0.7019390871419191	0.7018574040452314	0.7296187028413256	0.7497029054505708	0.7445911361564405	0.7183654643135373	0.7270404081466741	0.7411244717276729	0.7366494654668002	0.7004440958912672	0.7265643225372219	0.7062106226739457	0.703442803312704	0.6745616665952616	0.7317300262394925	0.7079410136331707	0.7237708616675859	0.7473265252013674	0.7416149920908601	0.741576741957023	0.7125768624966917	0.7470270806590366	0.7448216252073588	0.7044800357334765	0.723529170597854	0.7470895797839072	0.737109481833923	0.7019165862177592	0.7122666033787168	0.6992853189303384	0.7073149668429299	0.7234739218710821	0.725728147244584	0.7169414867395191	0.7128934355417836	0.7339253558382764	0.7100942737955867	0.7422415709223669	0.7342755420309518	0.7134092326169486	0.7147339865477977	0.7429861869373721	0.7314690525475478	0.7281283578304703	0.7097706698411446	0.7201669006647538	0.7410858253373604	0.7018914330573657	0.7126783380518766	0.746808770749185	0.7378001528265172	0.7027608120392341	0.7419432339496063	0.7132400422975012	0.7208591223672662	0.7011908802021647	0.7159316807808616	0.7177642216178097	0.7314747583937514	0.7411928596162168	0.9994313988573512	0.7077305801621443	0.7438810291953092	0.7226726784806633	0.7492420953450959	0.7417971322984567	0.741068159281689	0.7266297153743522	0.7127286043055726	0.7133625424147627	0.7224044859834949	0.7047205171950841	0.7145407409757792	0.7211738093054982	0.724653245559533	0.7320096076765688	0.7401113628122761	0.7483589762326901	0.7235825839645913	0.4896077499271827	0.700070081767373	0.7850078704744515	0.7021250938918657	0.7487418929226314	0.7262028210542721	0.7246331985330301	0.7332122796438392	0.727323619937303	0.7012179664185402	0.6685871410358937	0.7472489132767938	0.7235734859467073	0.7096966376232263	0.7145585259567333	0.7307193182989647	0.7207843315081025	0.7175524668622391	0.7084635151647671	0.7332225046624462	0.970493269289589	0.7469545120857304	0.7330181083971609	0.713780336323558	0.739674569879947	0.7213841585558181	0.7461835625200565	0.7453947834666674	0.7213757570683155	0.7237171574437136	0.7192516482775261	0.7340589807072398	0.7282003732543779	0.6644298904801091	0.7013125304270211	0.7120064791482644	0.7360501757601147	0.7206775992350903	0.7427798820186544	0.7333352911568948	0.7160051902994021	0.7116238915308333	0.7065542766179281	0.7272709286843512	0.7082932149990446	0.7272751090144103	0.7407902984166143	0.7445169738222959	0.7122101470880704	0.7272464774284558	0.7273220076947514	0.7056921533632098	0.7336972424936729	0.7207238300368579	0.7322067903601837	0.7159205354279015	0.7334681750489453	0.7289041298580331	0.6858978855412401	0.7454735068882848	0.7194872645225565	0.7409050390143115	0.7086206583582634	0.746661141802568	0.7480662049597192	0.7468687824578715	0.7174818845689701	0.784455767957302	0.7255168964902955	0.713133964866886	0.7494279720358119	0.710125108946132	0.7255185566486692	0.7171021069240195	0.7140958549020336	0.7286160951040527	0.7048926062421149	0.7118974421521602	0.7013032756083502	0.7009895007882916	0.7044598556791478	0.7102953865397076	0.7353725514823859	0.7165949443747753	0.748543575152236	0.7164213238667443	0.7104174250307859	0.7030035630068496	0.7156951672448175	0.717219226179616	0.7492875907456529	0.7037333966235337	0.7467941235110802	0.7462963560044767	0.7285955677045413	0.741282975983006	0.7349362444525499	0.7328212670168099	0.7215226721509294	0.7031678457105168	0.7353887611604277	0.7403602369885217	0.7287652566180712	0.7189705094787691	0.7263708923411989	0.7339282372506093	0.7320773716461365	0.5583467505893336	0.7290642646433851	0.7264041482905385	0.7272072971831115

